Input-Output Specifications of Grid-Forming Functions and Data-Driven Verification Methods

This work investigates interoperability and performance specifications for converter interfaced generation (CIG) that can be verified using only input-output data. First, we develop decentralized conditions on frequency stability that account for network circuit dynamics and can be verified using CIG terminal dynamics and a few key network parameters. Next, we formalize performance specifications that impose requirements on the CIG disturbance response. A simple data-driven validation method is presented that enables verification of the interoperability and performance specifications for CIG using input-output data from a two-node system. Data obtained from electromagnetic transient (EMT) simulations are used to illustrate the proposed approach and the impact of key parameters such as inner control loop gains, network coupling strength, and controller bandwidth limitations.

==> ext_vs_int_bodemag_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.3010 0.7450 0.9330}% light blue -- w/ loops
\definecolor{mycolor2}{rgb}{0, 0.4470, 0.7410}% blue -- no loops
\definecolor{mycolor3}{rgb}{0.4980, 0, 0.1843}% plum -- PI
\definecolor{mycolor4}{rgb}{0.0157, 0.7176, 0.5255}% green -- GFL
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Perturbation Frequency $\omega_p$ (Hz)},
ymin=-20,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$|g_{\omega, \omega_g}(j \omega_p)|$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]

% \draw[fill=gray!50, opacity=0.3, draw = none] (1,-50) rectangle (6, 15);
\draw[draw=black, line width = 2pt] (6,-50) -- (6, 15);
% \draw[fill=gray!50, opacity=0.3, draw = none] (1,-20) rectangle (6, 15);
\draw[draw=black, line width = 2pt] (20,-50) -- (20, 15);
% \draw[fill=gray!50, opacity=0.6, draw = none] (6,-20) rectangle (20, 15);
% \draw[draw=black, line width = 2pt] (60,-50) -- (60, 15);

\addplot [color=mycolor3, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	0.00169892546794263\\
0.15	0.00384003093071441\\
0.2	0.00685220109650512\\
0.3	0.0152745511105293\\
0.5	0.0414572602009762\\
0.8	0.100842779007698\\
1	0.151060142499521\\
1.5	0.301504314344755\\
2	0.475374756952225\\
3	0.880879493190598\\
4	1.38560399311325\\
5	2.02574954669574\\
6	2.82203187066025\\
7	3.82008786107261\\
8	5.11943341221182\\
9	6.76862108911184\\
10	8.86012578331237\\
12	13.4910362017069\\
15	7.71584900848596\\
20	0.325604940459418\\
25	-1.53098743386011\\
30	-0.0593674373886381\\
40	7.93656260548632\\
50	-0.779825488417273\\
60	-4.72426328617691\\
70	-6.33470321523978\\
80	-7.35222257261155\\
100	-8.41447363888644\\
};\label{gfmpi_ext}
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	0.00145566767003809\\
0.15	0.0038780498431311\\
0.2	0.00700185838254463\\
0.3	0.0154876890875411\\
0.5	0.0403768163415392\\
0.8	0.100105155982427\\
1	0.150899936786349\\
1.5	0.299309999714021\\
2	0.476132400835436\\
3	0.882524156160912\\
4	1.38724501979167\\
5	2.02614567375093\\
6	2.8182532266387\\
7	3.80836996329217\\
8	5.09416087311362\\
9	6.72270474038875\\
10	8.78341138143978\\
12	13.3150897759687\\
15	7.257092962315\\
20	-1.13188954394886\\
25	-4.81065355347499\\
30	-5.92621093485669\\
40	-4.28495760965269\\
50	-19.4055978368501\\
60	-29.1935609665873\\
70	-35.7766826412903\\
80	-41.238230556531\\
100	-49.763308517337\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	0.000484126851641782\\
0.15	0.00108535132984009\\
0.2	0.00193146162334096\\
0.3	0.00434619804954489\\
0.5	0.0120767065717054\\
0.8	0.0309503463039328\\
1	0.0484083679080539\\
1.5	0.109295915041049\\
2	0.195217431075499\\
3	0.444715372661657\\
4	0.801919622685862\\
5	1.26655675909289\\
6	1.81593785109938\\
7	2.3604010678542\\
8	2.65419843245379\\
9	2.24170560264878\\
10	0.744952642632426\\
12	-4.61258244348782\\
15	-14.0994274817258\\
20	-17.0225625098663\\
25	-13.7918290276693\\
30	-12.4007491097759\\
40	-11.2925639692306\\
50	-10.5915234390348\\
60	-7.41425801496359\\
70	-8.40152482391431\\
80	-8.98864325619711\\
100	-9.25602518206457\\
};\label{gfm_noloops_ext}
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	0.000794495793320061\\
0.15	0.00178677107319089\\
0.2	0.00317815841331055\\
0.3	0.00715239352697446\\
0.5	0.0198736735057458\\
0.8	0.0509214924206247\\
1	0.079629275017458\\
1.5	0.179665914761042\\
2	0.320629098900648\\
3	0.7289079644858\\
4	1.31227318825671\\
5	2.07460030161151\\
6	2.99894220286897\\
7	4.00331102453887\\
8	4.85206119682563\\
9	5.10249989979324\\
10	4.39311938685771\\
12	1.07130492219093\\
15	-4.0221371909698\\
20	-9.92472556527946\\
25	-13.8085962840541\\
30	-16.4838686286561\\
40	-19.2858461559258\\
50	-18.7453442368399\\
60	-17.2218213032814\\
70	-27.2798866626384\\
80	-35.2541354044059\\
100	-45.9707992853579\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	0.000549764444758345\\
0.15	0.00127305126770542\\
0.2	0.00228604503317912\\
0.3	0.00514178096349116\\
0.5	0.0142576533611256\\
0.8	0.0365898906419601\\
1	0.0570741915417762\\
1.5	0.129027740675908\\
2	0.230433532275809\\
3	0.523995218221644\\
4	0.946660864407117\\
5	1.50870221582305\\
6	2.22466010329276\\
7	3.10760778960493\\
8	4.16320055336353\\
9	5.36311330471428\\
10	6.58738295337429\\
12	7.70107240228098\\
15	4.03442864636669\\
20	-1.27840777640857\\
25	-2.55520654701318\\
30	-0.723998253944735\\
40	8.35318784768594\\
50	-0.7168551735095\\
60	-4.67449008124739\\
70	-6.2797323202561\\
80	-7.29341627319942\\
100	-8.35368167534407\\
};\label{gfm_loops_ext}
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.1	0.00163778533004493\\
0.15	0.00349710211393428\\
0.2	0.00507062160139396\\
0.3	0.00806766600996728\\
0.5	0.011847457214692\\
0.8	0.0349172258368748\\
1	0.0575087665441987\\
1.5	0.128869626484578\\
2	0.231887869627398\\
3	0.527760815842144\\
4	0.951796495360878\\
5	1.51471268464896\\
6	2.22838997428691\\
7	3.10559504175143\\
8	4.14895948515608\\
9	5.32896697403983\\
10	6.52235224852428\\
12	7.53207970738296\\
15	3.55854447382416\\
20	-2.85820288074993\\
25	-6.14583589664883\\
30	-7.11730456646244\\
40	-4.71452467905673\\
50	-20.351786849596\\
60	-30.2634667888607\\
70	-36.9243277149501\\
80	-42.4704375279541\\
100	-51.1870733055076\\
};
% \addplot [color=mycolor4, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor4}, forget plot]
%   table[row sep=crcr]{%
% 0.1	-0.00103955335434805\\
% 0.15	-0.00233674709123739\\
% 0.2	-0.00414998159525831\\
% 0.3	-0.00930324912924317\\
% 0.5	-0.0255313281328264\\
% 0.8	-0.0634608390289533\\
% 1	-0.0965608125060533\\
% 1.5	-0.199209506500096\\
% 2	-0.317566082185061\\
% 3	-0.554839646518362\\
% 4	-0.759553191781558\\
% 5	-0.927603588134291\\
% 6	-1.06631768115291\\
% 7	-1.18191789976836\\
% 8	-1.27758284290996\\
% 9	-1.35561227428127\\
% 10	-1.41780033654366\\
% 12	-1.5020965958308\\
% 15	-1.55628962875953\\
% 20	-1.54920878114416\\
% 25	-1.4985790972501\\
% 30	-1.43710301757311\\
% 40	-1.30524785235447\\
% 50	-1.16081597281496\\
% 60	-1.08300463164289\\
% 70	-0.81063978209039\\
% 80	-0.597215848993918\\
% 100	-0.0770145729587372\\
% };\label{gfl_ext}
\end{axis}
\end{tikzpicture}%

==> gfl_scr_bodemag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6196, 0.8706, 0.8000}
\definecolor{mycolor2}{rgb}{0.0157, 0.7176, 0.5255}%
\definecolor{mycolor3}{rgb}{0.00000, 0.4118, 0.2941}%
% \definecolor{mycolor3}{rgb}{0.4902, 0.8549, 0.7529}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Perturbation Frequency $\omega_p$ (Hz)},
ymin=-2.1,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={$|g_{\omega,\omega_g}(j \omega_p)|$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	-0.000897654354715126\\
0.15	-0.00201778338435678\\
0.2	-0.00358373240978838\\
0.3	-0.00803436753059465\\
0.5	-0.0220532045729383\\
0.8	-0.0548380926498507\\
1	-0.0834700843707815\\
1.5	-0.172387206874513\\
2	-0.275137353410504\\
3	-0.481808127310847\\
4	-0.660751781770431\\
5	-0.807844586702175\\
6	-0.928982353349889\\
7	-1.02924331380498\\
8	-1.11132662003804\\
9	-1.17729543724202\\
10	-1.22892488657693\\
12	-1.29666243646723\\
15	-1.33661594876457\\
20	-1.3248866833823\\
25	-1.28039580514969\\
30	-1.22787778907497\\
40	-1.11419365127241\\
50	-0.986947768634834\\
60	-0.877429011723243\\
70	-0.673876533092288\\
80	-0.482662375941504\\
100	-0.0202524679180632\\
  };\label{gfl_scr_2}
\addplot [color=mycolor2, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	-0.00103955335434805\\
0.15	-0.00233674709123739\\
0.2	-0.00414998159525831\\
0.3	-0.00930324912924317\\
0.5	-0.0255313281328264\\
0.8	-0.0634608390289533\\
1	-0.0965608125060533\\
1.5	-0.199209506500096\\
2	-0.317566082185061\\
3	-0.554839646518362\\
4	-0.759553191781558\\
5	-0.927603588134291\\
6	-1.06631768115291\\
7	-1.18191789976836\\
8	-1.27758284290996\\
9	-1.35561227428127\\
10	-1.41780033654366\\
12	-1.5020965958308\\
15	-1.55628962875953\\
20	-1.54920878114416\\
25	-1.4985790972501\\
30	-1.43710301757311\\
40	-1.30524785235447\\
50	-1.16081597281496\\
60	-1.08300463164289\\
70	-0.81063978209039\\
80	-0.597215848993918\\
100	-0.0770145729587372\\
};\label{gfl_scr_1}
\addplot [color=mycolor3, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	-0.0012917691122667\\
0.15	-0.00290363460206056\\
0.2	-0.00515628226571764\\
0.3	-0.0115576372369455\\
0.5	-0.0317058948472809\\
0.8	-0.0787399031605986\\
1	-0.119719536678222\\
1.5	-0.246425044512313\\
2	-0.391830363213231\\
3	-0.68122616718175\\
4	-0.928878086461654\\
5	-1.13124013770513\\
6	-1.29843376653018\\
7	-1.43891905106904\\
8	-1.55686851831853\\
9	-1.65518511004408\\
10	-1.73579242958991\\
12	-1.85116490427354\\
15	-1.93722322789434\\
20	-1.95130508225921\\
25	-1.89886923048418\\
30	-1.82688346696575\\
40	-1.66863326366439\\
50	-1.49812276342673\\
60	-1.4621193363516\\
70	-1.0925879010824\\
80	-0.846202186519883\\
100	-0.243151810390426\\
  };\label{gfl_scr_0.5}
\end{axis}
\end{tikzpicture}%

==> gfl_specs_bodemag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.6196, 0.8706, 0.8000}
\definecolor{mycolor2}{rgb}{0.0157, 0.7176, 0.5255}%
\definecolor{mycolor3}{rgb}{0.00000, 0.4118, 0.2941}%
\definecolor{mycolor4}{rgb}{0, 0, 0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Perturbation frequency $\omega_p$ (Hz)},
ymin=-45,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={$|g_{\omega,\omega_g}(s)|$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.01	-0.00211498243089044\\
0.0116725079690548	-0.00288135156318324\\
0.0136247442287647	-0.00392528918593289\\
0.0159034935586589	-0.0053472179728236\\
0.0185633655299256	-0.00728379988028571\\
0.0216681032080533	-0.00992093425190445\\
0.0252921107370304	-0.0135113502043602\\
0.0295222364132202	-0.0183983593463165\\
0.0344598539797632	-0.0250478192080546\\
0.0402232920191249	-0.0340909488023692\\
0.0469506696634852	-0.0463813189791685\\
0.0548032065799488	-0.0630700474185506\\
0.0639690865534207	-0.08570380404941\\
0.0746679672567956	-0.1163503526977\\
0.0871562442838066	-0.157755414601872\\
0.101733195595562	-0.213531612044623\\
0.11874815363066	-0.288373563557702\\
0.138608876956442	-0.388280796326323\\
0.161791322085579	-0.52075006089829\\
0.188851049636783	-0.694870734599261\\
0.220436538184971	-0.921226312676225\\
0.257304724863491	-1.21148614882471\\
0.300339145144454	-1.57759065153166\\
0.350571106511774	-2.03051862593435\\
0.409204403447902	-2.57878213488715\\
0.477644166021794	-3.22696998439346\\
0.55753053342619	-3.97474628519098\\
0.650777959440855	-4.81660791799814\\
0.759621091765857	-5.74242965097493\\
0.886668324709904	-6.73852737175776\\
1.03496430860848	-7.78882071357228\\
1.20806291399197	-8.87573820565152\\
1.28975280896174	-9.34214997883936\\
1.41011239906908	-9.98071285600063\\
1.64595482153968	-11.0843489455009\\
1.9212420771126	-12.1665137516428\\
2.24257134555801	-13.2066693434029\\
2.61764319021997	-14.1846816371315\\
3.05544609979845	-15.0821359248167\\
3.56647189489147	-15.8839212214792\\
4.16296716145305	-16.5796398169449\\
4.8592267366974	-17.1643642124499\\
5.67193628075444	-17.6384395626922\\
6.62057214370769	-18.0063460737611\\
7.727868110713	-18.2749373688527\\
9.02036021061016	-18.4515127814093\\
10.5290226442092	-18.5421307840124\\
12.2900100720889	-18.5504120826201\\
14.3455240506221	-18.4769296437062\\
16.7448243801153	-18.3192005750243\\
19.5454096017319	-18.0722692687409\\
22.8143949334655	-17.729846691697\\
26.6301206670038	-17.2858925306701\\
31.0840295702492	-16.7363863135417\\
36.2828582869067	-16.080896039226\\
42.3511952494003	-15.3235335709732\\
49.4344664047619	-14.473058095257\\
57.7024203055553	-13.5421926271107\\
67.3531960850341	-12.5464843610739\\
78.6180718043868	-11.5031245303222\\
91.7670069648424	-10.4300377724005\\
107.115112009343	-9.34535361304126\\
108.237910084195	-9.27224941261033\\
125.030199853525	-8.26719062584483\\
145.941600416277	-7.21356955982844\\
170.35044938756	-6.202230458269\\
198.841697800836	-5.25015504785275\\
232.098130216063	-4.37269355518588\\
270.91672745497	-3.58236454808882\\
316.227766016838	-2.88759705885315\\
369.117111886793	-2.29181779836726\\
430.852243001306	-1.79324427050641\\
502.912623991786	-1.3855088306419\\
587.025161128237	-1.05893098027043\\
685.205587130498	-0.802053951360357\\
799.806767622159	-0.603058094541429\\
933.575086877359	-0.450808897438959\\
1089.71626412869	-0.335475789736868\\
1271.97217770508	-0.248783360098387\\
1484.71053806784	-0.184007678076753\\
1733.02955873365	-0.135827626918679\\
2022.8801334926	-0.100114081099728\\
2361.20844786349	-0.0737092552736682\\
2756.1224424286	-0.0542241498056296\\
3217.08611729385	-0.039865762844967\\
3755.14633412479	-0.0292963141045573\\
4383.19755100383	-0.021521998307551\\
5116.29083440335	-0.0158069000357677\\
5971.99455365748	-0.0116073536417483\\
6970.81540187186	-0.00852241489295923\\
8136.6898329159	-0.00625677019527424\\
9497.55769164375	-0.00459311094835991\\
11086.0317842269	-0.00337163883897608\\
12940.1794346583	-0.00247490509418153\\
15104.4347572047	-0.00181661901458756\\
17630.663507154	-0.00133339925560323\\
20579.4060286978	-0.000978700901542722\\
24021.3280868388	-0.000718348093830946\\
28038.9143520905	-0.000527249719623296\\
32728.4451218421	-0.000386985926845592\\
38202.3036499472	-0.000284035143217015\\
44591.6693790259	-0.000208471928373603\\
52049.6616180135	-0.000153010791418682\\
60755.0090022865	-0.000112304144735742\\
70916.3326739184	-8.2426897646912e-05\\
82777.1458272451	-6.04980974945757e-05\\
96621.6894324125	-4.44031910788078e-05\\
112781.743988337	-3.2590155159985e-05\\
131644.580546776	-2.39198533818301e-05\\
153662.241551511	-1.75561984116783e-05\\
179362.373905283	-1.28855322135799e-05\\
209360.873875799	-9.45745270320053e-06\\
244376.646872353	-6.94138205548322e-06\\
285248.835806843	-5.09468907867161e-06\\
332956.930911896	-3.73929213299166e-06\\
388644.242942112	-2.74448643529786e-06\\
453645.302286906	-2.0143399571966e-06\\
529517.840606816	-1.4784424946439e-06\\
618080.121423972	-1.08511582825621e-06\\
721454.514283565	-7.96430265622278e-07\\
842118.356728543	-5.84546961308745e-07\\
982963.322980123	-4.29033357391108e-07\\
1147364.7220774	-3.14892782084786e-07\\
1339262.38618608	-2.31118308144538e-07\\
1563255.08754123	-1.69631302394359e-07\\
1824710.74669903	-1.24502374086168e-07\\
2129895.07320644	-9.13796066013272e-08\\
2486121.72152526	-6.70688627314066e-08\\
2901927.56065437	-4.92257745638211e-08\\
3387277.25773578	-3.61296896598309e-08\\
3953802.07843188	-2.65176996713045e-08\\
4615078.62685614	-1.9462897845335e-08\\
5386954.20497927	-1.42849617544948e-08\\
6287926.58865534	-1.04845713115762e-08\\
7339587.32149107	-7.6952444683771e-09\\
8567139.1499678	-5.64799075589651e-09\\
10000000	-4.14539209023302e-09\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.01	-0.000153425237096661\\
0.0116725079690548	-0.000209036387750889\\
0.0136247442287647	-0.000284803810650921\\
0.0159034935586589	-0.000388032485144836\\
0.0185633655299256	-0.000528674270822764\\
0.0216681032080533	-0.000720286488141117\\
0.0252921107370304	-0.000981337236041327\\
0.0295222364132202	-0.00133698251040795\\
0.0344598539797632	-0.00182148498988225\\
0.0402232920191249	-0.00248150494578024\\
0.0469506696634852	-0.00338057544683751\\
0.0548032065799488	-0.00460518381164195\\
0.0639690865534207	-0.00627302796731097\\
0.0746679672567956	-0.0085442109575061\\
0.0871562442838066	-0.0116363921941246\\
0.101733195595562	-0.0158452440059856\\
0.11874815363066	-0.0215719787202071\\
0.138608876956442	-0.0293602193087935\\
0.161791322085579	-0.039945070027287\\
0.188851049636783	-0.0543178438504156\\
0.220436538184971	-0.07381037739187\\
0.257304724863491	-0.100202912057376\\
0.300339145144454	-0.135858575411609\\
0.350571106511774	-0.183884567931052\\
0.409204403447902	-0.24831365996975\\
0.477644166021794	-0.334287279023424\\
0.55753053342619	-0.448200743006382\\
0.650777959440855	-0.59774054446118\\
0.759621091765857	-0.791705810115752\\
0.886668324709904	-1.03947389137061\\
1.03496430860848	-1.34997208204963\\
1.20806291399197	-1.73009664805637\\
1.41011239906908	-2.18271172082684\\
1.64595482153968	-2.70464244599256\\
1.9212420771126	-3.28532468526192\\
2.24257134555801	-3.90678933530836\\
2.27587621899421	-3.96732755240245\\
2.61764319021997	-4.54531606629218\\
3.05544609979845	-5.17449264566521\\
3.56647189489147	-5.76887341233371\\
4.16296716145305	-6.30723115082506\\
4.8592267366974	-6.77460070278064\\
5.67193628075444	-7.16277069824898\\
6.62057214370769	-7.4693751189392\\
7.727868110713	-7.69608695635276\\
9.02036021061016	-7.84652691848922\\
10.5290226442092	-7.92439468641386\\
12.2900100720889	-7.93212498488429\\
14.3455240506221	-7.87018930260509\\
16.7448243801153	-7.7370647977403\\
19.5454096017319	-7.52985658354254\\
22.8143949334655	-7.2455267461975\\
26.6301206670038	-6.88259391791114\\
31.0840295702492	-6.44300882012788\\
36.2828582869067	-5.93374788889065\\
42.3511952494003	-5.36761742309511\\
49.4344664047619	-4.7629097563704\\
57.7024203055553	-4.14186505348276\\
60.3083197833723	-3.96481515232025\\
67.3531960850341	-3.52822867331935\\
78.6180718043868	-2.94442709752584\\
91.7670069648424	-2.40897199771342\\
107.115112009343	-1.9346444180822\\
125.030199853525	-1.52780678418479\\
145.941600416277	-1.18886840574114\\
170.35044938756	-0.913603909373348\\
198.841697800836	-0.694842155920426\\
232.098130216063	-0.52407057640384\\
270.91672745497	-0.392673140150554\\
316.227766016838	-0.292718620546526\\
369.117111886793	-0.217353775600824\\
430.852243001306	-0.160913936092962\\
502.912623991786	-0.118863880402161\\
587.025161128237	-0.087655893029126\\
685.205587130498	-0.0645614145056911\\
799.806767622159	-0.0475078310286707\\
933.575086877359	-0.0349350861655722\\
1089.71626412869	-0.025676767118004\\
1271.97217770508	-0.0188650586365053\\
1484.71053806784	-0.0138566319152269\\
1733.02955873365	-0.0101758381570898\\
2022.8801334926	-0.00747168817311376\\
2361.20844786349	-0.00548555135843975\\
2756.1224424286	-0.00402705264060091\\
3217.08611729385	-0.00295616704643871\\
3755.14633412479	-0.00216996144326327\\
4383.19755100383	-0.00159280053452324\\
5116.29083440335	-0.00116912442156536\\
5971.99455365748	-0.000858129248978316\\
6970.81540187186	-0.000629853097522747\\
8136.6898329159	-0.000462297840133287\\
9497.55769164375	-0.000339313817724569\\
11086.0317842269	-0.00024904572318906\\
12940.1794346583	-0.000182791106091884\\
15104.4347572047	-0.000134162110456873\\
17630.663507154	-9.84699814914307e-05\\
20579.4060286978	-7.2273187742681e-05\\
24021.3280868388	-5.30456907587108e-05\\
28038.9143520905	-3.89334306315173e-05\\
32728.4451218421	-2.85755759342826e-05\\
38202.3036499472	-2.09733174784192e-05\\
44591.6693790259	-1.53935624355979e-05\\
52049.6616180135	-1.12982465320136e-05\\
60755.0090022865	-8.2924504542328e-06\\
70916.3326739184	-6.08631844159543e-06\\
82777.1458272451	-4.46710765428764e-06\\
96621.6894324125	-3.27867325742638e-06\\
112781.743988337	-2.40641118134925e-06\\
131644.580546776	-1.76620667547119e-06\\
153662.241551511	-1.2963228984718e-06\\
179362.373905283	-9.51447559860294e-07\\
209360.873875799	-6.98323274107735e-07\\
244376.646872353	-5.12540479220307e-07\\
285248.835806843	-3.7618356750187e-07\\
332956.930911896	-2.76103218552271e-07\\
388644.242942112	-2.02648371205856e-07\\
453645.302286906	-1.48735542792462e-07\\
529517.840606816	-1.09165754210874e-07\\
618080.121423972	-8.01231546935865e-08\\
721454.514283565	-5.8807087391903e-08\\
842118.356728543	-4.31619763815363e-08\\
982963.322980123	-3.16791120182373e-08\\
1147364.7220774	-2.32511609099301e-08\\
1339262.38618608	-1.70653907502588e-08\\
1563255.08754123	-1.25252926709289e-08\\
1824710.74669903	-9.19304656983098e-09\\
2129895.07320644	-6.7473202112418e-09\\
2486121.72152526	-4.95225356086791e-09\\
2901927.56065437	-3.63474887365796e-09\\
3387277.25773578	-2.66775696996376e-09\\
3953802.07843188	-1.95802352632115e-09\\
4615078.62685614	-1.43710829369925e-09\\
5386954.20497927	-1.05477752567016e-09\\
6287926.58865534	-7.74164983165879e-10\\
7339587.32149107	-5.68203922843513e-10\\
8567139.1499678	-4.17041735142845e-10\\
10000000	-3.06089109819005e-10\\
  };\label{gfl_b}
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.01	-0.0067374647619799\\
0.0116725079690548	-0.00917705442094908\\
0.0136247442287647	-0.0124987372198749\\
0.0159034935586589	-0.0170203755071532\\
0.0185633655299256	-0.0231734537194811\\
0.0216681032080533	-0.0315429125492387\\
0.0252921107370304	-0.0429202875221875\\
0.0295222364132202	-0.0583740366160887\\
0.0344598539797632	-0.0793415963115316\\
0.0402232920191249	-0.107748024966509\\
0.0469506696634852	-0.146155567080882\\
0.0548032065799488	-0.197946212315544\\
0.0639690865534207	-0.267533921839042\\
0.0746679672567956	-0.360592709014249\\
0.0871562442838066	-0.4842691061635\\
0.101733195595562	-0.647321825098573\\
0.11874815363066	-0.860100792318502\\
0.138608876956442	-1.13425377716046\\
0.161791322085579	-1.48205467604695\\
0.188851049636783	-1.91531297162666\\
0.220436538184971	-2.44396405876794\\
0.257304724863491	-3.07462139139765\\
0.300339145144454	-3.8094967235423\\
0.350571106511774	-4.64605249613054\\
0.409204403447902	-5.57751608768221\\
0.477644166021794	-6.59407539799977\\
0.55753053342619	-7.68436678774428\\
0.650777959440855	-8.8368543959035\\
0.759621091765857	-10.0408389665261\\
0.886668324709904	-11.2870099920146\\
1.03496430860848	-12.567582208787\\
1.20806291399197	-13.8761179117054\\
1.41011239906908	-15.2071557362684\\
1.64595482153968	-16.5557748325036\\
1.9212420771126	-17.9172284492563\\
2.24257134555801	-19.2867624393907\\
2.61764319021997	-20.6596660993116\\
2.74814259344303	-21.0915359356374\\
3.05544609979845	-22.031494207762\\
3.56647189489147	-23.3983097721942\\
4.16296716145305	-24.7567908515682\\
4.8592267366974	-26.1041237326665\\
5.67193628075444	-27.4377051678689\\
6.62057214370769	-28.7547342259758\\
7.727868110713	-30.0517761248411\\
9.02036021061016	-31.3243544651744\\
10.5290226442092	-32.5666077433405\\
12.2900100720889	-33.7710473326391\\
14.3455240506221	-34.9284762750979\\
16.7448243801153	-36.0281579320101\\
19.5454096017319	-37.058337182392\\
22.8143949334655	-38.0071828587928\\
26.6301206670038	-38.8641126038928\\
31.0840295702492	-39.6212903031123\\
36.2828582869067	-40.2749250260174\\
42.3511952494003	-40.8259656142213\\
49.4344664047619	-41.2799483799387\\
57.7024203055553	-41.6460555222752\\
67.3531960850341	-41.9357084774043\\
78.6180718043868	-42.1611106183261\\
91.7670069648424	-42.3340591583761\\
107.115112009343	-42.4651672597817\\
125.030199853525	-42.5634818749657\\
145.941600416277	-42.6363997523629\\
170.35044938756	-42.6897665888453\\
198.841697800836	-42.7280635261138\\
232.098130216063	-42.7546153924222\\
270.91672745497	-42.7717820986905\\
316.227766016838	-42.7811136651301\\
369.117111886793	-42.783460744512\\
430.852243001306	-42.7790382206962\\
502.912623991786	-42.7674416151061\\
587.025161128237	-42.7476163620028\\
685.205587130498	-42.7177799006908\\
799.806767622159	-42.6752972633817\\
933.575086877359	-42.6165138821987\\
1089.71626412869	-42.5365565615564\\
1271.97217770508	-42.4291271381001\\
1484.71053806784	-42.2863349880516\\
1733.02955873365	-42.0986433980185\\
2022.8801334926	-41.8550337192823\\
2361.20844786349	-41.5435023985147\\
2756.1224424286	-41.1519711286455\\
3217.08611729385	-40.6695838167246\\
3755.14633412479	-40.0881930548556\\
4383.19755100383	-39.403672774712\\
5116.29083440335	-38.6166484942444\\
5971.99455365748	-37.7323888219133\\
6970.81540187186	-36.7598983037325\\
8136.6898329159	-35.7105248510222\\
9497.55769164375	-34.5964966216464\\
11086.0317842269	-33.4297169624351\\
12940.1794346583	-32.2209688220697\\
15104.4347572047	-30.9795215805915\\
17630.663507154	-29.7130462172028\\
20579.4060286978	-28.4277247062052\\
24021.3280868388	-27.1284579336282\\
28038.9143520905	-25.8191070817783\\
32728.4451218421	-24.5027315497055\\
38202.3036499472	-23.1818069460829\\
44591.6693790259	-21.8584196118276\\
47090.4808464043	-21.3916123146315\\
52049.6616180135	-20.5344414396912\\
60755.0090022865	-19.2116924831559\\
70916.3326739184	-17.8921004701179\\
82777.1458272451	-16.5778666811804\\
96621.6894324125	-15.2716469151275\\
112781.743988337	-13.9767540343952\\
131644.580546776	-12.6973838091414\\
153662.241551511	-11.4388567580292\\
179362.373905283	-10.2078533078744\\
209360.873875799	-9.01259629006618\\
244376.646872353	-7.86290480352345\\
285248.835806843	-6.77001480193831\\
332956.930911896	-5.74605331650143\\
388644.242942112	-4.80309387358933\\
453645.302286906	-3.95183441891704\\
529517.840606816	-3.20011356429358\\
618080.121423972	-2.55164042604113\\
721454.514283565	-2.00534111925558\\
842118.356728543	-1.5555538766702\\
982963.322980123	-1.19300230844639\\
1147364.7220774	-0.906214922434781\\
1339262.38618608	-0.682977338715649\\
1563255.08754123	-0.511504036881554\\
1824710.74669903	-0.381196090143816\\
2129895.07320644	-0.283004141972496\\
2486121.72152526	-0.209495642152134\\
2901927.56065437	-0.154740439138861\\
3387277.25773578	-0.114108439015589\\
3953802.07843188	-0.084042426292773\\
4615078.62685614	-0.0618419919200676\\
5386954.20497927	-0.0454752629499928\\
6287926.58865534	-0.0334233848764789\\
7339587.32149107	-0.0245564711278937\\
8567139.1499678	-0.0180369820698619\\
10000000	-0.0132457101599707\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.01	-0.00708009359785753\\
0.0116725079690548	-0.00964360532392613\\
0.0136247442287647	-0.013133896427089\\
0.0159034935586589	-0.0178848289547903\\
0.0185633655299256	-0.0243495186262634\\
0.0216681032080533	-0.0331420689296893\\
0.0252921107370304	-0.0450931808543311\\
0.0295222364132202	-0.0613236347468916\\
0.0344598539797632	-0.083340262456634\\
0.0402232920191249	-0.113159250565721\\
0.0469506696634852	-0.153460877442001\\
0.0548032065799488	-0.207777122258532\\
0.0639690865534207	-0.280707493194099\\
0.0746679672567956	-0.378146894429999\\
0.0871562442838066	-0.507490369682865\\
0.101733195595562	-0.677752642914903\\
0.11874815363066	-0.899509741970715\\
0.138608876956442	-1.18454897952573\\
0.161791322085579	-1.54512708997831\\
0.188851049636783	-1.99281374459917\\
0.220436538184971	-2.53704851903719\\
0.257304724863491	-3.18371948086521\\
0.300339145144454	-3.93417612909379\\
0.350571106511774	-4.78501379999788\\
0.409204403447902	-5.72870863745187\\
0.477644166021794	-6.75487691661689\\
0.55753053342619	-7.85175333411936\\
0.650777959440855	-9.00750163531184\\
0.759621091765857	-10.2111237591652\\
0.886668324709904	-11.4529048207793\\
1.03496430860848	-12.7244456359103\\
1.20806291399197	-14.0183830495196\\
1.41011239906908	-15.3279102743982\\
1.42686561297316	-15.4283683579134\\
1.64595482153968	-16.6462148662095\\
1.9212420771126	-17.9659577053123\\
2.24257134555801	-19.2789022921889\\
2.61764319021997	-20.5757451301122\\
3.05544609979845	-21.8461052819254\\
3.56647189489147	-23.0785641606855\\
4.16296716145305	-24.2606680524815\\
4.8592267366974	-25.3789130276316\\
5.67193628075444	-26.4188483913818\\
6.62057214370769	-27.3654718499263\\
7.727868110713	-28.2040051208975\\
9.02036021061016	-28.9209555499104\\
10.5290226442092	-29.5051721312243\\
12.2900100720889	-29.9485187933757\\
14.3455240506221	-30.2459103480565\\
16.7448243801153	-30.3947585585265\\
19.5454096017319	-30.3941862320182\\
22.8143949334655	-30.2444867516165\\
26.6301206670038	-29.9471548575983\\
31.0840295702492	-29.505477929674\\
36.2828582869067	-28.9253446574904\\
42.3511952494003	-28.2157863512845\\
49.4344664047619	-27.3888945175541\\
57.7024203055553	-26.4590698487553\\
67.3531960850341	-25.4418537922212\\
78.6180718043868	-24.3527136711017\\
91.7670069648424	-23.2060803837966\\
107.115112009343	-22.0147736333022\\
125.030199853525	-20.7898028040737\\
145.941600416277	-19.54045311982\\
170.35044938756	-18.2745515175299\\
198.841697800836	-16.9988268042416\\
232.098130216063	-15.7193088511073\\
247.266029039077	-15.1957901837469\\
270.91672745497	-14.4417374558574\\
316.227766016838	-13.1719675315132\\
369.117111886793	-11.9163622653913\\
430.852243001306	-10.6821598022185\\
502.912623991786	-9.47778189568348\\
587.025161128237	-8.31302609224426\\
685.205587130498	-7.19905204262344\\
799.806767622159	-6.14805216764366\\
933.575086877359	-5.17251305073278\\
1089.71626412869	-4.28405572456548\\
1271.97217770508	-3.49199741412921\\
1484.71053806784	-2.80195559298588\\
1733.02955873365	-2.21490989053531\\
2022.8801334926	-1.72704770797795\\
2361.20844786349	-1.33045307238054\\
2756.1224424286	-1.01439774385354\\
3217.08611729385	-0.76682954139376\\
3755.14633412479	-0.575687365988151\\
4383.19755100383	-0.429834443903502\\
5116.29083440335	-0.319574509157504\\
5971.99455365748	-0.23682660196584\\
6970.81540187186	-0.175072530742992\\
8136.6898329159	-0.129181514089041\\
9497.55769164375	-0.0951877481822401\\
11086.0317842269	-0.0700671097161018\\
12940.1794346583	-0.0515365840626761\\
15104.4347572047	-0.0378853938467094\\
17630.663507154	-0.0278385757896497\\
20579.4060286978	-0.0204497908188294\\
24021.3280868388	-0.0150187078340466\\
28038.9143520905	-0.0110281856876671\\
32728.4451218421	-0.0080969693947324\\
38202.3036499472	-0.00594431652636358\\
44591.6693790259	-0.00436367812558327\\
52049.6616180135	-0.00320318816405072\\
60755.0090022865	-0.00235123882579822\\
70916.3326739184	-0.00172583668168555\\
82777.1458272451	-0.00126675993526812\\
96621.6894324125	-0.000929785630533833\\
112781.743988337	-0.000682443739021707\\
131644.580546776	-0.000500896023258101\\
153662.241551511	-0.000367642656937448\\
179362.373905283	-0.000269837580367148\\
209360.873875799	-0.000198051287123045\\
244376.646872353	-0.000145362354404156\\
285248.835806843	-0.000106690444910338\\
332956.930911896	-7.83066398687719e-05\\
388644.242942112	-5.74739801271019e-05\\
453645.302286906	-4.21836039305765e-05\\
529517.840606816	-3.09610645078938e-05\\
618080.121423972	-2.27241652253073e-05\\
721454.514283565	-1.66786111212263e-05\\
842118.356728543	-1.22414185318086e-05\\
982963.322980123	-8.9846993976476e-06\\
1147364.7220774	-6.59440039608974e-06\\
1339262.38618608	-4.84001873191658e-06\\
1563255.08754123	-3.55237454075216e-06\\
1824710.74669903	-2.60729659480061e-06\\
2129895.07320644	-1.91364825769705e-06\\
2486121.72152526	-1.4045389325938e-06\\
2901927.56065437	-1.03087365913857e-06\\
3387277.25773578	-7.56618747067253e-07\\
3953802.07843188	-5.55326949973599e-07\\
4615078.62685614	-4.07587068374623e-07\\
5386954.20497927	-2.99152092257343e-07\\
6287926.58865534	-2.19565291600776e-07\\
7339587.32149107	-1.61151866672129e-07\\
8567139.1499678	-1.18278821503735e-07\\
10000000	-8.68117753892657e-08\\
  };\label{gfl_pll}
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.01	-0.00759524401371708\\
0.0116725079690548	-0.0103450355703662\\
0.0136247442287647	-0.0140887448712095\\
0.0159034935586589	-0.0191842434988484\\
0.0185633655299256	-0.0261170828224696\\
0.0216681032080533	-0.0355450495875852\\
0.0252921107370304	-0.0483574268713233\\
0.0295222364132202	-0.0657531017998009\\
0.0344598539797632	-0.0893422159254964\\
0.0402232920191249	-0.121276102324905\\
0.0469506696634852	-0.164409150246403\\
0.0548032065799488	-0.222492899004502\\
0.0639690865534207	-0.300395452097561\\
0.0746679672567956	-0.404326132320315\\
0.0871562442838066	-0.542024320656693\\
0.101733195595562	-0.722842914688063\\
0.11874815363066	-0.957626775021346\\
0.138608876956442	-1.25827096528271\\
0.161791322085579	-1.6368696986368\\
0.188851049636783	-2.10446220216822\\
0.220436538184971	-2.66954583289953\\
0.257304724863491	-3.33669968470595\\
0.300339145144454	-4.10573062313317\\
0.350571106511774	-4.97162901855932\\
0.409204403447902	-5.92533566049941\\
0.477644166021794	-6.95503190246762\\
0.55753053342619	-8.04753207372035\\
0.650777959440855	-9.18941797941368\\
0.759621091765857	-10.36772416232\\
0.886668324709904	-11.570147687165\\
0.952750071123416	-12.1339266701078\\
1.03496430860848	-12.7848594015686\\
1.20806291399197	-14.0000397751609\\
1.41011239906908	-15.203286106716\\
1.64595482153968	-16.3810676952002\\
1.9212420771126	-17.5184409932274\\
2.24257134555801	-18.5992418806664\\
2.61764319021997	-19.6068952091844\\
3.05544609979845	-20.5258006997954\\
3.56647189489147	-21.3430167889145\\
4.16296716145305	-22.0497781583324\\
4.8592267366974	-22.6423581087276\\
5.67193628075444	-23.1219666189679\\
6.62057214370769	-23.4936936654969\\
7.727868110713	-23.7648116336217\\
9.02036021061016	-23.9428951084409\\
10.5290226442092	-24.0341671564417\\
12.2900100720889	-24.0423230203442\\
14.3455240506221	-23.967930601443\\
16.7448243801153	-23.8084240844121\\
19.5454096017319	-23.5586807588322\\
22.8143949334655	-23.2121457906942\\
26.6301206670038	-22.7623907956114\\
31.0840295702492	-22.2048508214912\\
36.2828582869067	-21.5383462132159\\
42.3511952494003	-20.7659762370294\\
49.4344664047619	-19.895143568625\\
57.7024203055553	-18.9367736024206\\
67.3531960850341	-17.9040613813451\\
78.6180718043868	-16.8111699845432\\
91.7670069648424	-15.6722095705932\\
107.115112009343	-14.5006463436433\\
125.030199853525	-13.3091325078039\\
145.941600416277	-12.1096595245952\\
147.680938458683	-12.0177754012745\\
170.35044938756	-10.9139090824849\\
198.841697800836	-9.73367805452563\\
232.098130216063	-8.58125864499248\\
270.91672745497	-7.46965151360478\\
316.227766016838	-6.41248407417219\\
369.117111886793	-5.42352107172447\\
430.852243001306	-4.51572173136712\\
502.912623991786	-3.69993628611128\\
587.025161128237	-2.98351642348403\\
685.205587130498	-2.36924652170173\\
799.806767622159	-1.85497265365704\\
933.575086877359	-1.43408186672193\\
1089.71626412869	-1.09667378988364\\
1271.97217770508	-0.83104875508392\\
1484.71053806784	-0.62511469177139\\
1733.02955873365	-0.467451407553772\\
2022.8801334926	-0.347951127171089\\
2361.20844786349	-0.258086874958526\\
2756.1224424286	-0.190918215453316\\
3217.08611729385	-0.140945119928647\\
3755.14633412479	-0.103895079319592\\
4383.19755100383	-0.0764980014349494\\
5116.29083440335	-0.0562784073479796\\
5971.99455365748	-0.0413775392926348\\
6970.81540187186	-0.0304080827271873\\
8136.6898329159	-0.0223391738850138\\
9497.55769164375	-0.0164073126503645\\
11086.0317842269	-0.0120483770059676\\
12940.1794346583	-0.00884629416439345\\
15104.4347572047	-0.00649458471238519\\
17630.663507154	-0.00476771117766468\\
20579.4060286978	-0.00349981741253139\\
24021.3280868388	-0.00256899862100793\\
28038.9143520905	-0.00188568826429438\\
32728.4451218421	-0.00138409780610742\\
38202.3036499472	-0.0010159140085505\\
44591.6693790259	-0.000745662305759047\\
52049.6616180135	-0.000547297938950349\\
60755.0090022865	-0.000401700877667561\\
70916.3326739184	-0.000294835517374257\\
82777.1458272451	-0.00021639906908771\\
96621.6894324125	-0.000158829045786628\\
112781.743988337	-0.000116574535776375\\
131644.580546776	-8.5561205920225e-05\\
153662.241551511	-6.27985598338198e-05\\
179362.373905283	-4.60916405723537e-05\\
209360.873875799	-3.38294101398446e-05\\
244376.646872353	-2.48294168669346e-05\\
285248.835806843	-1.82237812711526e-05\\
332956.930911896	-1.33755109088195e-05\\
388644.242942112	-9.8170770740937e-06\\
453645.302286906	-7.20533162387154e-06\\
529517.840606816	-5.28841723819056e-06\\
618080.121423972	-3.88148063999015e-06\\
721454.514283565	-2.8488469506932e-06\\
842118.356728543	-2.09093628031344e-06\\
982963.322980123	-1.53466103965464e-06\\
1147364.7220774	-1.12637792748884e-06\\
1339262.38618608	-8.26714941680576e-07\\
1563255.08754123	-6.06774666578066e-07\\
1824710.74669903	-4.45347570636441e-07\\
2129895.07320644	-3.26866746032546e-07\\
2486121.72152526	-2.39906703856281e-07\\
2901927.56065437	-1.76081619514923e-07\\
3387277.25773578	-1.29236646312597e-07\\
3953802.07843188	-9.48543677988098e-08\\
4615078.62685614	-6.96191897081156e-08\\
5386954.20497927	-5.10976103690809e-08\\
6287926.58865534	-3.75035371131012e-08\\
7339587.32149107	-2.75260506184978e-08\\
8567139.1499678	-2.02029854261432e-08\\
10000000	-1.48281597026949e-08\\
};

\draw[mycolor1, line width = 1.5pt, dashed, ->] (12,-23) -- (11,-10);
\draw[mycolor3, line width = 1.5pt, dashed, ->] (12.5,-25) -- (100,-41);
\node[draw=mycolor3, align=center, fill=white, line width = 1.5pt] at (100000,15) {$\tau_d \downarrow$, $k_p \uparrow$}; %(0.5,-43)
\node[draw=mycolor1, align=center, fill=white, line width = 1.5pt] at (11.5,15) {$g_{p,\theta}(0) \uparrow$};
% \draw[mycolor4, fill=mycolor4] (11,-24) circle (0.07cm);
\draw[mycolor4, fill=none, line width = 1pt] (12,-24) circle (1mm);

%first pole
\draw[mycolor4, fill=none, line width = 1pt] (0.24,-3) circle (1mm);
\draw[mycolor1, line width = 1.5pt, dashed, ->] (0.24,3) -- (6,3);
\draw[mycolor1, line width = 1.5pt, dashed, ->] (585,3) -- (20, 3);
% \draw[mycolor1, line width = 1.5pt, dashed, <->] (0.24,3) -- (585,3);
\draw[mycolor4, line width = 1pt] (0.24,-1.7) -- (0.24,5);

%second pole
\draw[mycolor4, fill=none, line width = 1pt] (585,-3) circle (1mm);
\draw[mycolor3, line width = 1.5pt, dashed, ->] (585,3) -- (10500,3);
\draw[mycolor4, line width = 1pt] (585,-1.7) -- (585,5);


\end{axis}
\end{tikzpicture}%

==> gfm_specs_bodemag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor3}{rgb}{0.3010 0.7450 0.9330}%  med
\definecolor{mycolor1}{rgb}{0.6314, 0.9176, 1}% light
\definecolor{mycolor2}{rgb}{0, 0.4470, 0.7410}% dark
\definecolor{mycolor4}{rgb}{0, 0, 0}% black
\definecolor{mycolor5}{rgb}{0, 0, 0}% black
%
\begin{tikzpicture}

\begin{axis}[%
width=0.98\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.01,
xmax=10000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Perturbation frequency $\omega_p$ (Hz)},
ymin=-150,
ymax=100,
ytick={-100, -50, 0, 50, 100},
yticklabels={-100, -50, 0, 50, 100},
ylabel style={font=\color{white!15!black}},
ylabel={$|g_{\omega, \omega_g}(j\omega_p)|$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	-1.7214294715949e-06\\
0.00116763658025935	-2.34695405077907e-06\\
0.00136337518355974	-3.19977859890708e-06\\
0.00159192673694216	-4.36249815408026e-06\\
0.00185879189114656	-5.94772064371495e-06\\
0.00217039340719218	-8.1089727151959e-06\\
0.00253423073579131	-1.10555684268229e-05\\
0.00295906050992749	-1.50728806903369e-05\\
0.00345510729459222	-2.05499785688956e-05\\
0.00403430966588678	-2.80173068129483e-05\\
0.00471060754198328	-3.81980562184454e-05\\
0.00550027768126524	-5.20781990104433e-05\\
0.00642232542222936	-7.10019700423327e-05\\
0.00749894209332456	-9.68020375155463e-05\\
0.00875603910141236	-0.000131976963263515\\
0.0102238715529903	-0.000179933126905858\\
0.0119377664171444	-0.000245314520474249\\
0.0139389727552493	-0.000334452310312952\\
0.0162756544802675	-0.000455977624825581\\
0.0190040495388223	-0.000621656765593592\\
0.0221898234145897	-0.000847529451509994\\
0.0259096495283703	-0.00115545981435775\\
0.0302530545710245	-0.00157524939291344\\
0.0353245731817105	-0.00214751497421962\\
0.0412462638290135	-0.00292760666858546\\
0.0481606464457842	-0.00399093949947549\\
0.0562341325190349	-0.00544024339880505\\
0.0656610301883769	-0.00741541249568714\\
0.0766682207454621	-0.0101068681902085\\
0.0895206190858002	-0.0137736572957304\\
0.104527549532043	-0.0187679033167412\\
0.122050190478485	-0.0255677305840907\\
0.1425102670303	-0.0348213934329275\\
0.166400200847106	-0.0474060487116232\\
0.194294961471583	-0.0645053427397366\\
0.226865904374301	-0.0877105796543572\\
0.264896928761053	-0.119150358717268\\
0.30930334401976	-0.161652584808162\\
0.361153898874012	-0.218939602551629\\
0.421696503428582	-0.295850255059249\\
0.492388263170674	-0.398569814746679\\
0.574930547768445	-0.534828032639829\\
0.671309938682981	-0.713997054349541\\
0.783846041097908	-0.946990237792667\\
0.915247310877389	-1.24584563373821\\
1.06867624016444	-1.62290124714461\\
1.24782547047002	-2.08956189999029\\
1.45700666510013	-2.65482183479606\\
1.70125427985259	-3.32388569293741\\
1.98644672947865	-4.0973095004024\\
2.31944786607582	-4.97096802130869\\
2.70827217443461	-5.93687092852135\\
3.16227766016838	-6.98455449096185\\
3.69239107294954	-8.10263455054961\\
4.31137088539894	-9.28016503344803\\
5.03411435685693	-10.5076194687057\\
5.87801607227491	-11.7774837771445\\
6.86338658534056	-13.0845502809275\\
8.01394124150493	-14.426030775504\\
9.35737094563017	-15.8015863268581\\
10.9260086111738	-17.2133294263011\\
12.7576073306351	-18.6658053706615\\
14.8962489958344	-20.1659104107135\\
17.3934052361878	-21.7226592998605\\
20.3091762090473	-23.3466864450842\\
23.7137370566166	-25.0493764712886\\
27.6890268419571	-26.8415997836155\\
32.3307206124521	-28.7321840836996\\
37.7505320532439	-30.7264358666762\\
44.0789021496206	-32.8251280588865\\
51.4681385675694	-35.0242863083527\\
60.096081309351	-37.3158403278285\\
70.1703828670382	-39.6889004058208\\
81.9335058863577	-42.1312481238414\\
95.6685586218058	-44.6306615517969\\
111.706108627506	-47.1758587213703\\
130.4321386719	-49.7570201629702\\
152.297336354771	-52.3659655938627\\
177.827941003892	-54.996099961457\\
207.638408908346	-57.6422348918529\\
242.446201708233	-60.3003625077509\\
283.089053859469	-62.967428564071\\
330.545134757324	-65.6411288331688\\
385.956590769408	-68.3197378053234\\
450.657033774548	-71.0019704119299\\
526.203637786333	-73.6868734634094\\
614.414616144863	-76.373742039577\\
717.412981256748	-79.0620559644009\\
837.677640068292	-81.751432005297\\
978.10305500906	-84.441588154137\\
1142.068906292	-87.1323170703691\\
1333.52143216332	-89.8234664082026\\
1557.06840475373	-92.5149242821359\\
1818.09002735653	-95.2066085495926\\
2122.86842214619	-97.8984589194157\\
2478.73882477534	-100.590431147156\\
2894.26612471675	-103.282492768576\\
3379.45100022474	-105.974619965501\\
3945.97060905644	-108.66679526442\\
4607.45962776256	-111.359005847088\\
5379.83840344369	-114.051242310642\\
6281.6961157449	-116.743497757785\\
7334.73817081678	-119.435767129234\\
8564.30859487022	-122.128046713981\\
10000	-124.820333790013\\
  };\label{gfm_mp}
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	-1.94418986503763e-08\\
0.00116763658025935	-2.65066021907855e-08\\
0.00136337518355974	-3.61384447889361e-08\\
0.00159192673694216	-4.92702551327955e-08\\
0.00185879189114656	-6.71738461705191e-08\\
0.00217039340719218	-9.15831558807837e-08\\
0.00253423073579131	-1.24862198420565e-07\\
0.00295906050992749	-1.70234026359296e-07\\
0.00345510729459222	-2.32092845936293e-07\\
0.00403430966588678	-3.16429626966774e-07\\
0.00471060754198328	-4.31412300330916e-07\\
0.00550027768126524	-5.88176820322102e-07\\
0.00642232542222936	-8.01905674086411e-07\\
0.00749894209332456	-1.09329828477049e-06\\
0.00875603910141236	-1.49057572951171e-06\\
0.0102238715529903	-2.03221391753047e-06\\
0.0119377664171444	-2.77066994687889e-06\\
0.0139389727552493	-3.77746251030426e-06\\
0.0162756544802675	-5.15009838396267e-06\\
0.0190040495388223	-7.02151584613831e-06\\
0.0221898234145897	-9.57295956191167e-06\\
0.0259096495283703	-1.30515338320391e-05\\
0.0302530545710245	-1.7794134238157e-05\\
0.0353245731817105	-2.42600752793899e-05\\
0.0412462638290135	-3.3075573887825e-05\\
0.0481606464457842	-4.50943967325308e-05\\
0.0562341325190349	-6.14805444587612e-05\\
0.0656610301883769	-8.38209798773241e-05\\
0.0766682207454621	-0.000114279316102939\\
0.0895206190858002	-0.000155805346165274\\
0.104527549532043	-0.000212420701135762\\
0.122050190478485	-0.000289608292136253\\
0.1425102670303	-0.000394843233739702\\
0.166400200847106	-0.000538316632151866\\
0.194294961471583	-0.000733922269098536\\
0.226865904374301	-0.00100060161605343\\
0.264896928761053	-0.00136417720999164\\
0.30930334401976	-0.00185985152010727\\
0.361153898874012	-0.00253561251653089\\
0.421696503428582	-0.00345687427675678\\
0.492388263170674	-0.0047127992975764\\
0.574930547768445	-0.00642490967194006\\
0.671309938682981	-0.00875881153990198\\
0.783846041097908	-0.0119401505130143\\
0.915247310877389	-0.0162763102382726\\
1.06867624016444	-0.0221858940317891\\
1.24782547047002	-0.0302387303696401\\
1.45700666510013	-0.0412100637854591\\
1.70125427985259	-0.0561537833577218\\
1.98644672947865	-0.0765010438147955\\
2.31944786607582	-0.104192459192496\\
2.70827217443461	-0.141854120822439\\
3.16227766016838	-0.193029745375661\\
3.69239107294954	-0.262482640651294\\
4.31137088539894	-0.356580482781985\\
5.03411435685693	-0.483770371865778\\
5.87801607227491	-0.655136295010298\\
6.86338658534056	-0.884997924896737\\
8.01394124150493	-1.19144791761298\\
9.35737094563017	-1.5966263104987\\
10.9260086111738	-2.12640549728921\\
12.7576073306351	-2.80906719505088\\
14.8962489958344	-3.67263047336825\\
17.3934052361878	-4.74090655578904\\
20.3091762090473	-6.02911434935342\\
23.7137370566166	-7.54057809518478\\
27.6890268419571	-9.26595405050431\\
32.3307206124521	-11.1853566740336\\
37.7505320532439	-13.2723936553752\\
44.0789021496206	-15.4984956266901\\
51.4681385675694	-17.8362985672021\\
60.096081309351	-20.2616388803234\\
70.1703828670382	-22.7543363931531\\
81.9335058863577	-25.2981762987223\\
95.6685586218058	-27.8804750625539\\
111.706108627506	-30.4914952664846\\
130.4321386719	-33.1238585362523\\
152.297336354771	-35.7720253138102\\
177.827941003892	-38.4318636513237\\
207.638408908346	-41.1003058392169\\
242.446201708233	-43.7750818794209\\
283.089053859469	-46.4545160826413\\
330.545134757324	-49.1373736197676\\
385.956590769408	-51.8227456819908\\
450.657033774548	-54.5099640182405\\
526.203637786333	-57.1985375892514\\
614.414616144863	-59.8881057494605\\
717.412981256748	-62.5784037160227\\
837.677640068292	-65.2692371384683\\
978.10305500906	-67.960463390948\\
1142.068906292	-70.6519778208618\\
1333.52143216332	-73.3437036466028\\
1557.06840475373	-76.0355845392182\\
1818.09002735653	-78.7275791766261\\
2122.86842214619	-81.4196572467884\\
2478.73882477534	-84.1117965148045\\
2894.26612471675	-86.8039806709806\\
3379.45100022474	-89.4961977520582\\
3945.97060905644	-92.1884389830181\\
4607.45962776256	-94.8806979274612\\
5379.83840344369	-97.5729698643758\\
6281.6961157449	-100.265251330979\\
7334.73817081678	-102.957539787387\\
8564.30859487022	-105.649833370649\\
10000	-108.342130714332\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	-6.01555046822651e-05\\
0.00116763658025935	-8.2014317341041e-05\\
0.00136337518355974	-0.000111815904110724\\
0.00159192673694216	-0.000152446320877636\\
0.00185879189114656	-0.000207840214864326\\
0.00217039340719218	-0.000283361745253742\\
0.00253423073579131	-0.000386323825275127\\
0.00295906050992749	-0.000526695866114738\\
0.00345510729459222	-0.000718068367009425\\
0.00403430966588678	-0.0009789673992525\\
0.00471060754198328	-0.00133464560012881\\
0.00550027768126524	-0.00181952184957678\\
0.00642232542222936	-0.00248050352702535\\
0.00749894209332456	-0.00338150868104761\\
0.00875603910141236	-0.00460961786726401\\
0.0102238715529903	-0.00628343621984022\\
0.0119377664171444	-0.00856444737573054\\
0.0139389727552493	-0.0116724065735701\\
0.0162756544802675	-0.0159061670249438\\
0.0190040495388223	-0.0216717780590984\\
0.0221898234145897	-0.0295202476430437\\
0.0259096495283703	-0.0401980234788581\\
0.0302530545710245	-0.0547139804447333\\
0.0353245731817105	-0.0744274039402293\\
0.0412462638290135	-0.101161896984233\\
0.0481606464457842	-0.13734985918219\\
0.0562341325190349	-0.186210377480803\\
0.0656610301883769	-0.251958718477616\\
0.0766682207454621	-0.340036241363837\\
0.0895206190858002	-0.457333292516241\\
0.104527549532043	-0.612353148155952\\
0.122050190478485	-0.815234392509191\\
0.1425102670303	-1.07752194320178\\
0.166400200847106	-1.41157450371587\\
0.194294961471583	-1.82954872430612\\
0.226865904374301	-2.34202879663701\\
0.264896928761053	-2.95655256829579\\
0.30930334401976	-3.67643372066652\\
0.361153898874012	-4.50027587887142\\
0.421696503428582	-5.42236937470538\\
0.492388263170674	-6.43384832244112\\
0.574930547768445	-7.52424581602401\\
0.671309938682981	-8.68303933557177\\
0.783846041097908	-9.90090387705305\\
0.915247310877389	-11.1705729232385\\
1.06867624016444	-12.4873462509438\\
1.24782547047002	-13.8493418498674\\
1.45700666510013	-15.2575798531485\\
1.70125427985259	-16.7159382480904\\
1.98644672947865	-18.2309585133676\\
2.31944786607582	-19.8114248510482\\
2.70827217443461	-21.4676167155239\\
3.16227766016838	-23.2101697926547\\
3.69239107294954	-25.0485963995881\\
4.31137088539894	-26.9896937779538\\
5.03411435685693	-29.0362243454042\\
5.87801607227491	-31.1862657712137\\
6.86338658534056	-33.4334402521271\\
8.01394124150493	-35.7679219623288\\
9.35737094563017	-38.1778682111963\\
10.9260086111738	-40.6508553809109\\
12.7576073306351	-43.1750153121366\\
14.8962489958344	-45.7397520166522\\
17.3934052361878	-48.3360682740728\\
20.3091762090473	-50.9566058209415\\
23.7137370566166	-53.5955135092279\\
27.6890268419571	-56.2482352284631\\
32.3307206124521	-58.9112782664634\\
37.7505320532439	-61.5819959793609\\
44.0789021496206	-64.2583999826679\\
51.4681385675694	-66.9390058738875\\
60.096081309351	-69.6227106603974\\
70.1703828670382	-72.3086975747904\\
81.9335058863577	-74.9963633295927\\
95.6685586218058	-77.6852631484211\\
111.706108627506	-80.3750695660715\\
130.4321386719	-83.0655417293451\\
152.297336354771	-85.7565026194096\\
177.827941003892	-88.4478222038861\\
207.638408908346	-91.1394050030659\\
242.446201708233	-93.8311809288751\\
283.089053859469	-96.5230985432838\\
330.545134757324	-99.215120101553\\
385.956590769408	-101.907217910137\\
450.657033774548	-104.599371651828\\
526.203637786333	-107.291566421944\\
614.414616144863	-109.983791286929\\
717.412981256748	-112.676038226566\\
837.677640068292	-115.368301357845\\
978.10305500906	-118.060576365516\\
1142.068906292	-120.752860084343\\
1333.52143216332	-123.445150192647\\
1557.06840475373	-126.137444987503\\
1818.09002735653	-128.829743219844\\
2122.86842214619	-131.522043973501\\
2478.73882477534	-134.214346576482\\
2894.26612471675	-136.906650535899\\
3379.45100022474	-139.598955490227\\
3945.97060905644	-142.291261174297\\
4607.45962776256	-144.983567393614\\
5379.83840344369	-147.675874005522\\
6281.6961157449	-150.368180905384\\
7334.73817081678	-153.060488016454\\
8564.30859487022	-155.752795282438\\
10000	-158.445102662049\\
};\label{gfm_tau}
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	-1.29516401699811e-05\\
0.00116763658025935	-1.76580198327882e-05\\
0.00136337518355974	-2.40746455049321e-05\\
0.00159192673694216	-3.28230334893328e-05\\
0.00185879189114656	-4.47505912056741e-05\\
0.00217039340719218	-6.101274124072e-05\\
0.00253423073579131	-8.31849222625518e-05\\
0.00295906050992749	-0.000113415353464042\\
0.00345510729459222	-0.000154633430849818\\
0.00403430966588678	-0.000210834074624624\\
0.00471060754198328	-0.000287465819603561\\
0.00550027768126524	-0.000391960705354548\\
0.00642232542222936	-0.000534458159777957\\
0.00749894209332456	-0.000728794608191152\\
0.00875603910141236	-0.000993857669089682\\
0.0102238715529903	-0.00135544169583721\\
0.0119377664171444	-0.00184879478395893\\
0.0139389727552493	-0.00252212324853339\\
0.0162756544802675	-0.00344142884365645\\
0.0190040495388223	-0.00469721371356952\\
0.0221898234145897	-0.00641382566665887\\
0.0259096495283703	-0.00876257687017854\\
0.0302530545710245	-0.0119803277135435\\
0.0353245731817105	-0.0163961119290232\\
0.0412462638290135	-0.0224698073751147\\
0.0481606464457842	-0.0308492040360651\\
0.0562341325190349	-0.0424557277429384\\
0.0656610301883769	-0.0586156243169458\\
0.0766682207454621	-0.0812643534514385\\
0.0895206190858002	-0.113269967912948\\
0.104527549532043	-0.158949894321438\\
0.122050190478485	-0.22489768689757\\
0.1425102670303	-0.32128827607436\\
0.166400200847106	-0.463863739435956\\
0.194294961471583	-0.676721222725172\\
0.226865904374301	-0.995597501898456\\
0.264896928761053	-1.47019617253594\\
0.30930334401976	-2.162168572916\\
0.361153898874012	-3.13431914297111\\
0.421696503428582	-4.43071908275189\\
0.492388263170674	-6.05774524841581\\
0.574930547768445	-7.98101046701998\\
0.671309938682981	-10.140946966405\\
0.783846041097908	-12.4739546163175\\
0.915247310877389	-14.9262531087091\\
1.06867624016444	-17.4580880871698\\
1.24782547047002	-20.042247656004\\
1.45700666510013	-22.6608340151455\\
1.70125427985259	-25.3022616648808\\
1.98644672947865	-27.9590364029754\\
2.31944786607582	-30.6262689664176\\
2.70827217443461	-33.3007260797457\\
3.16227766016838	-35.9802360339004\\
3.69239107294954	-38.6633172636231\\
4.31137088539894	-41.3489444474171\\
5.03411435685693	-44.0363991249564\\
5.87801607227491	-46.7251726151805\\
6.86338658534056	-49.4149017405435\\
8.01394124150493	-52.105325494068\\
9.35737094563017	-54.796255338489\\
10.9260086111738	-57.4875545544494\\
12.7576073306351	-60.1791237073732\\
14.8962489958344	-62.870890320269\\
17.3934052361878	-65.5628014786197\\
20.3091762090473	-68.2548185031899\\
23.7137370566166	-70.9469130949319\\
27.6890268419571	-73.6390645355366\\
32.3307206124521	-76.3312576492803\\
37.7505320532439	-79.0234813162593\\
44.0789021496206	-81.7157273862847\\
51.4681385675694	-84.4079898846175\\
60.096081309351	-87.1002644306714\\
70.1703828670382	-89.7925478123305\\
81.9335058863577	-92.4848376740923\\
95.6685586218058	-95.1771322885264\\
111.706108627506	-97.8694303887525\\
130.4321386719	-100.561731045625\\
152.297336354771	-103.254033577682\\
177.827941003892	-105.946337485112\\
207.638408908346	-108.638642401327\\
242.446201708233	-111.330948057452\\
283.089053859469	-114.023254256278\\
330.545134757324	-116.715560853159\\
385.956590769408	-119.407867742001\\
450.657033774548	-122.100174844988\\
526.203637786333	-124.792482105045\\
614.414616144863	-127.484789480308\\
717.412981256748	-130.177096940072\\
837.677640068292	-132.869404461816\\
978.10305500906	-135.561712029019\\
1142.068906292	-138.254019629565\\
1333.52143216332	-140.946327254569\\
1557.06840475373	-143.638634897511\\
1818.09002735653	-146.33094255361\\
2122.86842214619	-149.023250219359\\
2478.73882477534	-151.715557892187\\
2894.26612471675	-154.407865570207\\
3379.45100022474	-157.100173252035\\
3945.97060905644	-159.792480936656\\
4607.45962776256	-162.484788623326\\
5379.83840344369	-165.177096311499\\
6281.6961157449	-167.869404000773\\
7334.73817081678	-170.561711690856\\
8564.30859487022	-173.254019381532\\
10000	-175.946327072643\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0.001	-6.65098514675938e-05\\
0.00116763658025935	-9.06776286701539e-05\\
0.00136337518355974	-0.000123627159699429\\
0.00159192673694216	-0.00016854932991008\\
0.00185879189114656	-0.000229794353435405\\
0.00217039340719218	-0.000313292907305307\\
0.00253423073579131	-0.000427130177437338\\
0.00295906050992749	-0.00058232827979729\\
0.00345510729459222	-0.000793912587066539\\
0.00403430966588678	-0.00108236477601907\\
0.00471060754198328	-0.00147560247142646\\
0.00550027768126524	-0.00201167563376918\\
0.00642232542222936	-0.00274243790009945\\
0.00749894209332456	-0.00373854299826919\\
0.00875603910141236	-0.00509624002689316\\
0.0102238715529903	-0.00694660697532795\\
0.0119377664171444	-0.00946808200974024\\
0.0139389727552493	-0.0129034418780381\\
0.0162756544802675	-0.0175827529498394\\
0.0190040495388223	-0.0239542985078506\\
0.0221898234145897	-0.032626074457032\\
0.0259096495283703	-0.0444211336893571\\
0.0302530545710245	-0.0604507930255735\\
0.0353245731817105	-0.0822103569249678\\
0.0412462638290135	-0.111702264309057\\
0.0481606464457842	-0.151590870406531\\
0.0562341325190349	-0.205390469172112\\
0.0656610301883769	-0.277682135940721\\
0.0766682207454621	-0.37434348736804\\
0.0895206190858002	-0.502756437306632\\
0.104527549532043	-0.67193088359351\\
0.122050190478485	-0.892451070580216\\
0.1425102670303	-1.17612940414446\\
0.166400200847106	-1.53526486764019\\
0.194294961471583	-1.98147998224899\\
0.226865904374301	-2.52426213050913\\
0.264896928761053	-3.16951848638382\\
0.30930334401976	-3.91856286738334\\
0.361153898874012	-4.76787992586891\\
0.421696503428582	-5.70975269557026\\
0.492388263170674	-6.73352996367119\\
0.574930547768445	-7.82712793637089\\
0.671309938682981	-8.97838136480853\\
0.783846041097908	-10.176018521244\\
0.915247310877389	-11.410213136388\\
1.06867624016444	-12.6727848976327\\
1.24782547047002	-13.9571638207291\\
1.45700666510013	-15.2582266139275\\
1.70125427985259	-16.572084705953\\
1.98644672947865	-17.8958735893555\\
2.31944786607582	-19.2275699888615\\
2.70827217443461	-20.5658485183208\\
3.16227766016838	-21.909981384488\\
3.69239107294954	-23.2597811541493\\
4.31137088539894	-24.615585766487\\
5.03411435685693	-25.9782854819739\\
5.87801607227491	-27.349392295096\\
6.86338658534056	-28.7311525793095\\
8.01394124150493	-30.1267022862997\\
9.35737094563017	-31.5402593910675\\
10.9260086111738	-32.9773384712978\\
12.7576073306351	-34.4449551890147\\
14.8962489958344	-35.9517629798601\\
17.3934052361878	-37.508033395542\\
20.3091762090473	-39.1253665993868\\
23.7137370566166	-40.816022590053\\
27.6890268419571	-42.5918272669368\\
32.3307206124521	-44.4627471679694\\
37.7505320532439	-46.4354108608055\\
44.0789021496206	-48.5119866408128\\
51.4681385675694	-50.689790507185\\
60.096081309351	-52.9617659317464\\
70.1703828670382	-55.3176623847339\\
81.9335058863577	-57.7455248137187\\
95.6685586218058	-60.2330919336756\\
111.706108627506	-62.7688442167371\\
130.4321386719	-65.3426254275189\\
152.297336354771	-67.9458935335666\\
177.827941003892	-70.571712693082\\
207.638408908346	-73.21459748031\\
242.446201708233	-75.8702938651409\\
283.089053859469	-78.5355505621195\\
330.545134757324	-81.2079094003007\\
385.956590769408	-83.8855266613423\\
450.657033774548	-86.567027631297\\
526.203637786333	-89.2513917470089\\
614.414616144863	-91.9378637840597\\
717.412981256748	-94.625886185964\\
837.677640068292	-97.315048039914\\
978.10305500906	-100.005046892786\\
1142.068906292	-102.695660331227\\
1333.52143216332	-105.386724912399\\
1557.06840475373	-108.078120588997\\
1818.09002735653	-110.769759219895\\
2122.86842214619	-113.461576107648\\
2478.73882477534	-116.153523772403\\
2894.26612471675	-118.845567374954\\
3379.45100022474	-121.537681354131\\
3945.97060905644	-124.229846957437\\
4607.45962776256	-126.922050428227\\
5379.83840344369	-129.61428167519\\
6281.6961157449	-132.306533295984\\
7334.73817081678	-134.998799860844\\
8564.30859487022	-137.691077386999\\
10000	-140.383362953089\\
};

\node[draw=mycolor4, align=center, fill=white, thick] at (800,40) {high frequency\\roll-off};
\draw[mycolor4, line width = 1.5pt] (0.01,10) -- (37,10);
\draw[mycolor4, line width = 1.5pt] (37,10) -- (10000, -85);
\draw[mycolor4, line width = 1.5pt] (0.01,-20) -- (0.25,-20);
\draw[mycolor4, line width = 1.5pt] (0.25,-20) -- (800, -160);
% \draw[mycolor1, line width = 1.5pt, dashed, ->] (55,-77) -- (150,-63);
% \draw[mycolor2, line width = 1.5pt, dashed, ->] (47,-79) -- (15,-95);

%first pole
% \draw[mycolor4, line width = 1.5pt] (0.25,-10) -- (0.25, 5);
% \draw[mycolor1, line width = 1.5pt] (0.25,15) -- (0.25, 30);
\draw[mycolor1, line width = 1.5pt, dashed, ->] (0.25,25.5) -- (2,22.5);
\draw[mycolor5, line width = 1pt] (0.25,1.5) -- (0.25, 33);
\draw[mycolor5, line width = 1pt] (0.25,-3) circle (1mm);
\node[draw=mycolor1, align=center, fill=white, line width = 1.5pt] at (3, 62) {$m_p \uparrow$};

%second pole
% \draw[mycolor4, line width = 1.5pt] (37,-53.5) -- (37, -38.5);
% \draw[mycolor2, line width = 1.5pt] (37,15) -- (37,30);
% \draw[mycolor2, line width = 1.5pt, dashed, ->] (37,22.5) -- (5,22.5);
% \draw[mycolor5, line width = 1pt] (37,-41.5) -- (37, 30);
\draw[mycolor2, line width = 1.5pt, dashed, ->] (37,-132.5) -- (5,-132.5);
\draw[mycolor5, line width = 1pt] (37,-50.5) -- (37, -140);
\draw[mycolor5, line width = 1pt] (37,-46) circle (1mm);
\node[draw=mycolor2, align=center, fill=white, line width = 1.5pt] at (2.5,-102) {$\tau \uparrow$};


\end{axis}
\end{tikzpicture}%

==> gfm_tuning_bodemag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.3010 0.7450 0.9330}%  high
\definecolor{mycolor2}{rgb}{0.6314, 0.9176, 1}% low
% \definecolor{mycolor2}{rgb}{0.6314, 0.9176, 0.9686}% low
\definecolor{mycolor3}{rgb}{0, 0.4470, 0.7410}%  no loops
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Perturbation Frequency $\omega_p$ (Hz)},
ymin=-20,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={$|g_{\omega, \omega_g}(j \omega_p)|$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\draw[draw=black, line width = 2pt] (60,-50) -- (60, 20);
\addplot [color=mycolor2, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	0.000491601823779234\\
0.15	0.000945385653263619\\
0.2	0.00167483381826884\\
0.3	0.00528932062134616\\
0.5	0.0144347817763205\\
0.8	0.0374260053693173\\
1	0.0571812331115876\\
1.5	0.131285435488987\\
2	0.235430379789403\\
3	0.532683599733522\\
4	0.965128432438766\\
5	1.53664553431309\\
6	2.26814117012786\\
7	3.16678560226721\\
8	4.25842732388763\\
9	5.52137239952401\\
10	6.93649134525461\\
12	9.61750166624599\\
15	10.5325727587709\\
20	13.4927268990025\\
25	16.2245123854085\\
30	5.83969445204259\\
40	-0.191673520690639\\
50	-2.25561055078788\\
60	-3.39323653264136\\
70	-3.77057934456687\\
80	-4.10630193319121\\
100	-4.48834997476145\\
};\label{gfm_low}
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	0.000549764444758345\\
0.15	0.00127305126770542\\
0.2	0.00228604503317912\\
0.3	0.00514178096349116\\
0.5	0.0142576533611256\\
0.8	0.0365898906419601\\
1	0.0570741915417762\\
1.5	0.129027740675908\\
2	0.230433532275809\\
3	0.523995218221644\\
4	0.946660864407117\\
5	1.50870221582305\\
6	2.22466010329276\\
7	3.10760778960493\\
8	4.16320055336353\\
9	5.36311330471428\\
10	6.58738295337429\\
12	7.70107240228098\\
15	4.03442864636669\\
20	-1.27840777640857\\
25	-2.55520654701318\\
30	-0.723998253944735\\
40	8.35318784768594\\
50	-0.7168551735095\\
60	-4.67449008124739\\
70	-6.2797323202561\\
80	-7.29341627319942\\
100	-8.35368167534407\\
  };
\addplot [color=mycolor3, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	0.000484126851641782\\
0.15	0.00108535132984009\\
0.2	0.00193146162334096\\
0.3	0.00434619804954489\\
0.5	0.0120767065717054\\
0.8	0.0309503463039328\\
1	0.0484083679080539\\
1.5	0.109295915041049\\
2	0.195217431075499\\
3	0.444715372661657\\
4	0.801919622685862\\
5	1.26655675909289\\
6	1.81593785109938\\
7	2.3604010678542\\
8	2.65419843245379\\
9	2.24170560264878\\
10	0.744952642632426\\
12	-4.61258244348782\\
15	-14.0994274817258\\
20	-17.0225625098663\\
25	-13.7918290276693\\
30	-12.4007491097759\\
40	-11.2925639692306\\
50	-10.5915234390348\\
60	-7.41425801496359\\
70	-8.40152482391431\\
80	-8.98864325619711\\
100	-9.25602518206457\\
  };\label{leg:gfm_none}
\end{axis}
\end{tikzpicture}%

==> gfmpi_specs_bodemag_alone.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor2}{rgb}{0.3010 0.7450 0.9330}
% \definecolor{mycolor2}{rgb}{0, 0.4470, 0.7410}% blue -- no loops
\definecolor{mycolor1}{rgb}{0.4980, 0, 0.1843}% plum -- PI
\definecolor{mycolor4}{rgb}{0, 0, 0}% plum -- PI
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0.45\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xticklabels = {,,,,},
% xlabel style={font=\color{white!15!black}},
% xlabel={Frequency (Hz)},
ymin=-100,
ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={$|g_{\omega,\omega_g} (j \omega_p)|$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0.001	0.00338902039795632\\
0.00116792708555607	0.00460652230250946\\
0.00136405367717549	0.00625349205181561\\
0.00159311523572561	0.00847479886092694\\
0.00186064243421599	0.0114587184522462\\
0.00217309469545582	0.015445492831692\\
0.00253801615430108	0.0207338737926284\\
0.00296421781018708	0.0276819388866606\\
0.00346199026800519	0.0366962449160254\\
0.00404335220393477	0.0482012043317445\\
0.00472234055541824	0.0625800353147498\\
0.00551534944189286	0.0800826309544977\\
0.00644152599949322	0.100707440753255\\
0.00752323268712176	0.124084127251403\\
0.00878658722623027	0.14940330561617\\
0.0102620932111153	0.175441712306705\\
0.0119853766157626	0.200700359834104\\
0.0139980459801395	0.223617146707405\\
0.0163486970450642	0.242770034346136\\
0.0190940860924809	0.256988084337168\\
0.0223005003213479	0.265333939329918\\
0.0260453583467541	0.266975633130917\\
0.0304190794661879	0.260993249187902\\
0.0355272668262433	0.246161476167621\\
0.0414932572021471	0.22072894122319\\
0.0484610989543321	0.182196971778417\\
0.0565990300645773	0.127092679134129\\
0.0661035402286221	0.05073516493651\\
0.077204115084153	-0.0529918826268035\\
0.0901687771231702	-0.191823850635565\\
0.105310557073619	-0.375186037627467\\
0.122995052001278	-0.614050302521731\\
0.143649252621669	-0.920460613933325\\
0.167771852956734	-1.3066402185887\\
0.1959452912621	-1.78369565456798\\
0.228849812952179	-2.36010490223714\\
0.26727989507129	-3.04035210830438\\
0.312163428878344	-3.82413101889305\\
0.364584123707073	-4.70639710824585\\
0.425807673041215	-5.67824882550062\\
0.497312314582438	-6.72833026189942\\
0.58082452218141	-7.84433024269772\\
0.678360691410831	-9.014232592899\\
0.792275825275251	-10.2271529120003\\
0.925320395570254	-11.4737632732272\\
1.08070675280396	-12.7463997202319\\
1.26218668814309	-14.0389707645633\\
1.47414202011062	-15.3467674993663\\
1.72169039324353	-16.6662449839258\\
2.0108088432108	-17.9948160183174\\
2.34847811186156	-19.3306779172707\\
2.7428511966787	-20.6726804303814\\
3.20345020425093	-22.0202365651568\\
3.74139626077478	-23.3732756038974\\
4.36967803075706	-24.7322373743951\\
5.10346532728048	-26.098107633371\\
5.96047538592714	-27.4724953385786\\
6.96140064601457	-28.8577527454883\\
8.13040836788793	-30.2571375683533\\
9.49572414948803	-31.6750113492732\\
11.0903134311559	-33.1170576354856\\
12.9526774435533	-34.5904854309915\\
15.127782816797	-36.1041568484896\\
17.6681472961469	-37.6685465281876\\
20.6351077787642	-39.2954167534954\\
24.1003012881875	-40.997100876948\\
28.147394644536	-42.7853594755268\\
32.8741045931894	-44.669922258071\\
38.394557167789	-46.6570151869173\\
44.8420432541918	-48.7482926999616\\
52.3722368882474	-50.9405365874389\\
61.1669539929428	-53.2262308831257\\
71.4385423093198	-55.5948060573012\\
83.4350085156978	-58.034148483163\\
97.4460063290848	-60.5319790031664\\
113.809830171006	-63.0768600336471\\
132.921583259255	-65.6587733944797\\
155.242717343479	-68.2693357998039\\
181.312174420775	-70.9017672443465\\
211.759399447089	-73.5507222653384\\
247.319538235342	-76.2120656351375\\
288.851187492276	-78.8826431408963\\
337.357125567263	-81.5600738522065\\
394.008524455347	-84.2425743637169\\
460.17322765138	-86.9288164230099\\
537.448776621806	-89.6178149083418\\
627.70098331558	-92.3088414374082\\
733.108980044445	-95.0013586764649\\
856.21783445829	-97.694970889533\\
1000	-100.389386980804\\
  }; \label{gfmpi_tf}
\addplot [color=mycolor2, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0.001	-6.65098514675938e-05\\
0.00116792708555607	-9.07227545847963e-05\\
0.00136405367717549	-0.000123750236479804\\
0.00159311523572561	-0.000168801089682994\\
0.00186064243421599	-0.000230252118235349\\
0.00217309469545582	-0.000314073217905079\\
0.00253801615430108	-0.000428407088991502\\
0.00296421781018708	-0.000584359773735206\\
0.00346199026800519	-0.000797078578634817\\
0.00404335220393477	-0.00108722165014503\\
0.00472234055541824	-0.00148296112573899\\
0.00551534944189286	-0.00202271288218275\\
0.00644152599949322	-0.00275885511811117\\
0.00752323268712176	-0.00376279151696602\\
0.00878658722623027	-0.00513184061036377\\
0.0102620932111153	-0.0069986015527235\\
0.0119853766157626	-0.00954367073723634\\
0.0139980459801395	-0.013012878920382\\
0.0163486970450642	-0.01774060172004\\
0.0190940860924809	-0.0241811832759213\\
0.0223005003213479	-0.0329511118522549\\
0.0260453583467541	-0.0448852853238261\\
0.0304190794661879	-0.0611114472954793\\
0.0355272668262433	-0.0831475162932403\\
0.0414932572021471	-0.113026765075505\\
0.0484610989543321	-0.153455056063384\\
0.0565990300645773	-0.208001604423046\\
0.0661035402286221	-0.281318469621604\\
0.077204115084153	-0.37937208495724\\
0.0901687771231702	-0.509650532405313\\
0.105310557073619	-0.681282478258311\\
0.122995052001278	-0.904972148853181\\
0.143649252621669	-1.19263343437136\\
0.167771852956734	-1.55662116515684\\
0.1959452912621	-2.00853912501461\\
0.228849812952179	-2.55776136458818\\
0.26727989507129	-3.20998819879345\\
0.312163428878344	-3.96626113060685\\
0.364584123707073	-4.82277554253419\\
0.425807673041215	-5.77155981214107\\
0.497312314582438	-6.80177914701362\\
0.58082452218141	-7.90124974942117\\
0.678360691410831	-9.0577813528819\\
0.792275825275251	-10.2601320417755\\
0.925320395570254	-11.4985379868749\\
1.08070675280396	-12.7648955823282\\
1.26218668814309	-14.0527133270583\\
1.47414202011062	-15.3569411606434\\
1.72169039324353	-16.6737555510288\\
2.0108088432108	-18.000348561794\\
2.34847811186156	-19.3347463152007\\
2.7428511966787	-20.6756678153305\\
3.20345020425093	-22.0224273166824\\
3.74139626077478	-23.3748801112824\\
4.36967803075706	-24.7334109146916\\
5.10346532728048	-26.0989646089622\\
5.96047538592714	-27.4731199324443\\
6.96140064601457	-28.8582068514013\\
8.13040836788793	-30.2574666694003\\
9.49572414948803	-31.6752488629365\\
11.0903134311559	-33.1172281184593\\
12.9526774435533	-34.5906069389338\\
15.127782816797	-36.1042426705784\\
17.6681472961469	-37.6686064592025\\
20.6351077787642	-39.2954580233856\\
24.1003012881875	-40.9971288264945\\
28.147394644536	-42.7853780444403\\
32.8741045931894	-44.6699343365531\\
38.394557167789	-46.6570228709096\\
44.8420432541918	-48.7482974813616\\
52.3722368882474	-50.9405395016317\\
61.1669539929428	-53.2262326273268\\
71.4385423093198	-55.59480708609\\
83.4350085156978	-58.0341490836895\\
97.4460063290848	-60.531979351672\\
113.809830171006	-63.076860235686\\
132.921583259255	-65.6587735120497\\
155.242717343479	-68.2693358688015\\
181.312174420775	-70.9017672853631\\
211.759399447089	-73.5507222901325\\
247.319538235342	-76.2120656504243\\
288.851187492276	-78.8826431505278\\
337.357125567263	-81.560073858412\\
394.008524455347	-84.2425743678028\\
460.17322765138	-86.9288164257549\\
537.448776621806	-89.6178149102191\\
627.70098331558	-92.3088414387115\\
733.108980044445	-95.0013586773812\\
856.21783445829	-97.6949708901836\\
1000	-100.38938698127\\
};\label{gfm_tf}
\draw[mycolor4, line width = 1.5pt] (0.001,10) -- (37,10);
\draw[mycolor4, line width = 1.5pt] (37,10) -- (10000, -85);
\draw[mycolor4, line width = 1.5pt] (0.001,-20) -- (0.25,-20);
\draw[mycolor4, line width = 1.5pt] (0.25,-20) -- (800, -160);
\node[draw=mycolor4, align=center, fill=white, thick] at (0.04,-60) {high frequency\\roll-off};

\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.001,
xmax=1000,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Perturbation frequency $\omega_p$ (Hz)},
ymin=-50,
ymax=50,
ylabel style={font=\color{white!15!black},at={(-0.145,0.5)}},
ylabel={$|g_{p,\omega_g}(j\omega_p)|$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0.001	5.98077519585117\\
0.00116792708555607	7.31468134022081\\
0.00136405367717549	8.64341850941015\\
0.00159311523572561	9.96516942527063\\
0.00186064243421599	11.2775087732064\\
0.00217309469545582	12.5772250380302\\
0.00253801615430108	13.8601105056308\\
0.00296421781018708	15.1207305733755\\
0.00346199026800519	16.35219986308\\
0.00404335220393477	17.5460173371511\\
0.00472234055541824	18.6920436789787\\
0.00551534944189286	19.7787319132705\\
0.00644152599949322	20.7937251924894\\
0.00752323268712176	21.7248832499884\\
0.00878658722623027	22.5616696835018\\
0.0102620932111153	23.2966479129388\\
0.0119853766157626	23.9266831454878\\
0.0139980459801395	24.4534510308614\\
0.0163486970450642	24.8830613121363\\
0.0190940860924809	25.2249218805398\\
0.0223005003213479	25.4902113020485\\
0.0260453583467541	25.6903733362238\\
0.0304190794661879	25.8359185467619\\
0.0355272668262433	25.9356310258997\\
0.0414932572021471	25.9961337356575\\
0.0484610989543321	26.0216997935806\\
0.0565990300645773	26.0141947207043\\
0.0661035402286221	25.9730670577821\\
0.077204115084153	25.8953501021972\\
0.0901687771231702	25.7756858169378\\
0.105310557073619	25.6064295687239\\
0.122995052001278	25.3779356782625\\
0.143649252621669	25.0791437438776\\
0.167771852956734	24.6985577420439\\
0.1959452912621	24.2256076081903\\
0.228849812952179	23.652210461596\\
0.26727989507129	22.9741727817801\\
0.312163428878344	22.1920144091586\\
0.364584123707073	21.3109367350079\\
0.425807673041215	20.3399564622498\\
0.497312314582438	19.2905140007414\\
0.58082452218141	18.1749825179044\\
0.678360691410831	17.0054236598752\\
0.792275825275251	15.7927551752299\\
0.925320395570254	14.5463294453817\\
1.08070675280396	13.2738283582853\\
1.26218668814309	11.9813565501984\\
1.47414202011062	10.673632567818\\
1.72169039324353	9.35420841948703\\
2.0108088432108	8.02567648677971\\
2.34847811186156	6.68984325384595\\
2.7428511966787	5.34786175617177\\
3.20345020425093	4.00032102806617\\
3.74139626077478	2.64729328412835\\
4.36967803075706	1.28833979397064\\
5.10346532728048	-0.0775243946036643\\
5.96047538592714	-1.45190764953991\\
6.96140064601457	-2.83716179391281\\
8.13040836788793	-4.23654422498133\\
9.49572414948803	-5.65441625245285\\
11.0903134311559	-7.09646125319601\\
12.9526774435533	-8.56988810631264\\
15.127782816797	-10.0835588329366\\
17.6681472961469	-11.6479480061485\\
20.6351077787642	-13.2748178601468\\
24.1003012881875	-14.9765017113889\\
28.147394644536	-16.7647601104078\\
32.8741045931894	-18.6493227466529\\
38.394557167789	-20.6364155682459\\
44.8420432541918	-22.727693002662\\
52.3722368882474	-24.9199368324961\\
61.1669539929428	-27.2056310859243\\
71.4385423093198	-29.5742062291195\\
83.4350085156978	-32.0135486322695\\
97.4460063290848	-34.5113791356226\\
113.809830171006	-37.0562601538968\\
132.921583259255	-39.6381735057808\\
155.242717343479	-42.2487359045446\\
181.312174420775	-44.8811673442777\\
211.759399447089	-47.5301223617438\\
247.319538235342	-50.1914657289581\\
288.851187492276	-52.8620432328219\\
337.357125567263	-55.5394739427429\\
394.008524455347	-58.2219744532348\\
460.17322765138	-60.9082165117812\\
537.448776621806	-63.5972149965658\\
627.70098331558	-66.2882415252308\\
733.108980044445	-68.9807587639934\\
856.21783445829	-71.6743709768457\\
1000	-74.3687870679589\\
};
\addplot [color=mycolor2, dashed, line width=2.5pt, forget plot]
  table[row sep=crcr]{%
0.001	26.0205334064839\\
0.00116792708555607	26.0205091946933\\
0.00136405367717549	26.0204761687288\\
0.00159311523572561	26.0204311199456\\
0.00186064243421599	26.0203696717405\\
0.00217309469545582	26.0202858544922\\
0.00253801615430108	26.0201715258745\\
0.00296421781018708	26.0200155803558\\
0.00346199026800519	26.0198028713257\\
0.00404335220393477	26.0195127415875\\
0.00472234055541824	26.0191170202993\\
0.00551534944189286	26.0185772933514\\
0.00644152599949322	26.0178411849558\\
0.00752323268712176	26.0168372947168\\
0.00878658722623027	26.015468308588\\
0.0102620932111153	26.0136016335328\\
0.0119853766157626	26.0110566815029\\
0.0139980459801395	26.0075876331249\\
0.0163486970450642	26.002860128308\\
0.0190940860924809	25.9964198440924\\
0.0223005003213479	25.9876503211041\\
0.0260453583467541	25.9757167008763\\
0.0304190794661879	25.9594912935587\\
0.0355272668262433	25.9374562539494\\
0.0414932572021471	25.9075784093079\\
0.0484610989543321	25.8671520336426\\
0.0565990300645773	25.8126080978844\\
0.0661035402286221	25.7392947964119\\
0.077204115084153	25.6412460421852\\
0.0901687771231702	25.5109742255419\\
0.105310557073619	25.3393513244463\\
0.122995052001278	25.1156739913555\\
0.143649252621669	24.8280295347987\\
0.167771852956734	24.4640647595146\\
0.1959452912621	24.0121781119974\\
0.228849812952179	23.462998583773\\
0.26727989507129	22.8108300094635\\
0.312163428878344	22.054636546015\\
0.364584123707073	21.1982305308585\\
0.425807673041215	20.2495941159034\\
0.497312314582438	19.2195764545965\\
0.58082452218141	18.1203809306589\\
0.678360691410831	16.9642245209065\\
0.792275825275251	15.7623855641141\\
0.925320395570254	14.5246775518623\\
1.08070675280396	13.2592717934692\\
1.26218668814309	11.9727520693165\\
1.47414202011062	10.6702941801903\\
1.72169039324353	9.35589292660342\\
2.0108088432108	8.03258940353983\\
2.34847811186156	6.70267467443589\\
2.7428511966787	5.36786080831173\\
3.20345020425093	4.02941862267469\\
3.74139626077478	2.68828547141299\\
4.36967803075706	1.3451478519139\\
5.10346532728048	0.000503703014949226\\
5.96047538592714	-1.34529123026287\\
6.96140064601457	-2.69198925908678\\
8.13040836788793	-4.0394257557035\\
9.49572414948803	-5.38750067683263\\
11.0903134311559	-6.73616423431192\\
12.9526774435533	-8.08540440371851\\
15.127782816797	-9.43523395529548\\
17.6681472961469	-10.7856749157854\\
20.6351077787642	-12.1367393286865\\
24.1003012881875	-13.4884073945977\\
28.147394644536	-14.8406074814565\\
32.8741045931894	-16.193205621981\\
38.394557167789	-17.5460120494636\\
44.8420432541918	-18.8988068133682\\
52.3722368882474	-20.2513773350587\\
61.1669539929428	-21.6035540870645\\
71.4385423093198	-22.9552318148435\\
83.4350085156978	-24.3063718466391\\
97.4460063290848	-25.6569897215094\\
113.809830171006	-27.0071363618162\\
132.921583259255	-28.3568799409825\\
155.242717343479	-29.706292231418\\
181.312174420775	-31.0554401861573\\
211.759399447089	-32.4043818350991\\
247.319538235342	-33.7531650893011\\
288.851187492276	-35.1018282029221\\
337.357125567263	-36.4504010066883\\
394.008524455347	-37.7989063731185\\
460.17322765138	-39.1473616272973\\
537.448776621806	-40.4957797770028\\
627.70098331558	-41.8441705260492\\
733.108980044445	-43.192541079683\\
856.21783445829	-44.540896769666\\
1000	-45.8892415315655\\
};

\draw[mycolor4, line width = 1.5pt] (0.001,35) -- (0.25,35);
% \draw[mycolor4, line width = 1.5pt] (0.25,35) -- (10000, -55);
\draw[mycolor4, line width = 1.5pt] (0.001,15) -- (0.25,15);
% \draw[mycolor4, line width = 1.5pt] (0.25,15) -- (100, -80);
\node[draw=mycolor4, align=center, fill=white, thick] at (0.1,-5) {droop response};

\end{axis}
\end{tikzpicture}%

==> grid_wp_bode.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.3010 0.7450 0.9330}% light blue -- w/ loops
\definecolor{mycolor2}{rgb}{0, 0.4470, 0.7410}% blue -- no loops
\definecolor{mycolor3}{rgb}{0.4980, 0, 0.1843}% plum -- PI
\definecolor{mycolor4}{rgb}{0.0157, 0.7176, 0.5255}% green -- GFL
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0.45\figH)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xticklabels={,}
% xlabel style={font=\color{white!15!black}},
% xlabel={Perturbation Frequency (Hz)},
ymin=-5,
ymax=50,
ylabel style={font=\color{white!15!black},at={(-0.16,0.5)}},
ylabel={$|g_{p,\omega_g}(j \omega_p)|$ (dB)},
ylabel shift = -0.5 pt,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	26.0234651737219\\
0.15	26.026844671669\\
0.2	26.0304584163327\\
0.3	26.0395055443624\\
0.5	26.0625141419549\\
0.8	26.1321406867858\\
1	26.1968752668345\\
1.5	26.4128018607757\\
2	26.7102924017189\\
3	27.5172721827941\\
4	28.5695844312543\\
5	29.8254492367201\\
6	31.2594258837964\\
7	32.8572795861221\\
8	34.6066211818046\\
9	36.4683185109725\\
10	38.3153316187288\\
12	40.542261635088\\
15	38.1824521609698\\
20	33.9941798115191\\
25	32.5136428173771\\
30	33.0529091645069\\
40	37.8807829750906\\
50	24.1469285937397\\
60	15.799691256913\\
70	10.4662204259763\\
80	6.07240258064557\\
100	-0.715340738505709\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	26.0215830366201\\
0.15	26.0240824724462\\
0.2	26.0275833795259\\
0.3	26.03757874698\\
0.5	26.0695114775574\\
0.8	26.1470344678146\\
1	26.2182054129879\\
1.5	26.4625411486748\\
2	26.7977924954229\\
3	27.717603531504\\
4	28.9288832872145\\
5	30.384482057995\\
6	32.0288601746193\\
7	33.7541094836649\\
8	35.3086436116702\\
9	36.2409582611766\\
10	36.1851157407776\\
12	34.080627581402\\
15	30.600871708095\\
20	26.9267666076833\\
25	24.8500290816499\\
30	23.6855520042766\\
40	23.3088082143408\\
50	25.7531408558283\\
60	28.8412533837027\\
70	20.110665130157\\
80	13.2894060521035\\
100	4.50393111023266\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	-0.946868361173371\\
0.15	2.56527641430696\\
0.2	5.05063154195229\\
0.3	8.53427464570572\\
0.5	12.8529793636741\\
0.8	16.6679725031978\\
1	18.3815681774696\\
1.5	21.2504236731493\\
2	23.0663317027157\\
3	25.4301846494834\\
4	27.2109364150562\\
5	28.8896318764348\\
6	30.6089654654021\\
7	32.3792996656387\\
8	34.4445017524657\\
9	36.81215996733\\
10	39.5689871554637\\
12	45.3728066094326\\
15	40.9733808975978\\
20	34.8538834086157\\
25	32.999425148028\\
30	33.4025544301044\\
40	37.4772414188076\\
50	24.2642007137483\\
60	16.0430534172092\\
70	10.7890221261692\\
80	6.48106914806982\\
100	-0.114016200493332\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.1	26.0157708342306\\
0.15	26.0109917248459\\
0.2	26.0042888897998\\
0.3	25.9851174579557\\
0.5	25.9240545895335\\
0.8	25.7785940242293\\
1	25.6487907083648\\
1.5	25.2285537175419\\
2	24.7075048023976\\
3	23.5241841150579\\
4	22.3301016768789\\
5	21.2202182508131\\
6	20.2102837012836\\
7	19.287004035281\\
8	18.4311916402693\\
9	17.6281996676377\\
10	16.8678285522709\\
12	15.4518336284325\\
15	13.5490356587708\\
20	10.8814101178144\\
25	8.72860175822926\\
30	6.97016341617589\\
40	4.27499843244865\\
50	2.29490815518741\\
60	0.556705269246585\\
70	-0.434401005407487\\
80	-1.40846328443169\\
100	-2.84693385786353\\
};
\end{axis}

\begin{axis}[%
width=0.951\figW,
height=0.419\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Perturbation Frequency $\omega_p$ (Hz)},
ymin=-270,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={$\angle g_{p, \omega_g}(j \omega_p)$ (deg)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	0.723421571511921\\
0.15	1.08090989901555\\
0.2	1.42108137757381\\
0.3	2.13813061865721\\
0.5	3.55480457351311\\
0.8	5.66031645575305\\
1	7.02512893696903\\
1.5	10.368607240972\\
2	13.4976190592994\\
3	18.9253091740928\\
4	23.0591372733161\\
5	25.7159566773361\\
6	26.767443381082\\
7	25.9846387029003\\
8	22.9630037873706\\
9	16.9885627122544\\
10	7.04336924899323\\
12	-25.8215763302366\\
15	-67.4386624479424\\
20	-88.1776659696845\\
25	-96.099765594135\\
30	-104.436337796564\\
40	-189.863413110668\\
50	-249.103129170956\\
60	-257.230844346773\\
70	-259.769554346013\\
80	-261.057025622974\\
100	-262.083238632662\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	0.582534718794506\\
0.15	0.87356834362933\\
0.2	1.16434123980909\\
0.3	1.7446813162521\\
0.5	2.89807586025432\\
0.8	4.5991938126316\\
1	5.70577034686352\\
1.5	8.33681146914674\\
2	10.7120851334023\\
3	14.4201563334406\\
4	16.3389701274559\\
5	15.9854512637662\\
6	12.7243141836713\\
7	5.64593954620082\\
8	-6.2003198225708\\
9	-22.5088949007723\\
10	-40.0946864542322\\
12	-65.7135601773287\\
15	-81.9610668031172\\
20	-90.6917055079468\\
25	-94.3603590161932\\
30	-97.0628103888255\\
40	-103.553013083693\\
50	-119.193606166196\\
60	-187.111851877641\\
70	-241.864312628992\\
80	-254.414661168894\\
100	-262.209326293573\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	88.1613312622961\\
0.15	87.2460895611731\\
0.2	86.3349290162627\\
0.3	84.5306665244303\\
0.5	81.0297173487502\\
0.8	76.1703906802554\\
1	73.2580167421978\\
1.5	67.2504748375556\\
2	62.9734420930988\\
3	58.245992892669\\
4	56.4271394155393\\
5	55.6138562792975\\
6	54.3096741515247\\
7	53.5800898851398\\
8	51.9149685742111\\
9	48.1369290824444\\
10	40.8608666580739\\
12	-0.347612955197775\\
15	-71.7502859999434\\
20	-90.0095476433528\\
25	-95.8301159435029\\
30	-103.299346567015\\
40	-186.156329738128\\
50	-241.923084454748\\
60	-248.891058923077\\
70	-250.401535402447\\
80	-250.535958002007\\
100	-249.340575571393\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.1	-1.68971310369915\\
0.15	-2.53379908028674\\
0.2	-3.37686714241994\\
0.3	-5.0582865036954\\
0.5	-8.39045212112643\\
0.8	-13.2667243401746\\
1	-16.4063197243417\\
1.5	-23.7556285232106\\
2	-30.2873918210683\\
3	-40.8842855685379\\
4	-48.7844446891052\\
5	-54.8597468735128\\
6	-59.7787300588324\\
7	-63.9445056201634\\
8	-67.5886048056266\\
9	-70.8248401585606\\
10	-73.7191642864996\\
12	-78.6392520254672\\
15	-84.2594132500523\\
20	-90.3589039789682\\
25	-94.0522474590594\\
30	-96.4853005403742\\
40	-99.6879076855938\\
50	-102.086381651033\\
60	-104.237736715591\\
70	-106.50378678412\\
80	-108.814103351097\\
100	-113.764240734826\\
};
\end{axis}
\end{tikzpicture}%

==> local_dynamics_bodemag.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

\definecolor{mycolor1}{rgb}{0.3010 0.7450 0.9330}% light blue -- w/ loops
\definecolor{mycolor2}{rgb}{0, 0.4470, 0.7410}% blue -- no loops
\definecolor{mycolor3}{rgb}{0.4980, 0, 0.1843}% plum -- PI
\definecolor{mycolor4}{rgb}{0.0157, 0.7176, 0.5255}% green -- GFL
\definecolor{mycolor6}{rgb}{0.8784    0.7059    0.1137}% orange
\definecolor{mycolor5}{rgb}{0.8314    0.9255    0.6118}% green
% \definecolor{mycolor5}{rgb}{0.7333    0.8157    0.5412}% green
%

\begin{tikzpicture}

\begin{axis}[%
width=0.423\figW,
height=0.419\figH,
at={(0\figW,0.45\figH)}, %at={(0\figW,0.581\figH)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks = true,
xticklabels = {,}
% xlabel style={font=\color{white!15!black}},
% xlabel={Perturbation Frequency (Hz)},
ymin=-65,
ymax=5,
ylabel style={font=\color{white!15!black},at={(-0.165,0.5)}},
ylabel={$|g_{\omega, p}(j \omega_p)|$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]

\draw[fill=gray!50, opacity=0.4, draw = none] (0.1,-50) rectangle (1, 5);
% \draw[fill=mycolor5, opacity=0.4, draw = none] (1,-50) rectangle (60, 5);
\draw[fill=gray!50, opacity=0.7, draw = none] (60,-50) rectangle (100, 5);
\draw[draw=black, line width = 2pt] (60,-50) -- (60, 5);

\addplot [color=mycolor4, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.1	-26.0166476095185\\
0.15	-26.0129513818187\\
0.2	-26.0077616489022\\
0.3	-25.9928858148742\\
0.5	-25.9453036797811\\
0.8	-25.8310620149891\\
1	-25.7281509363639\\
1.5	-25.3889738140025\\
2	-24.9562107804966\\
3	-23.927829440718\\
4	-22.837677473141\\
5	-21.7946328601949\\
6	-20.8387190095107\\
7	-19.9737956117854\\
8	-19.1893384114166\\
9	-18.4726046602377\\
10	-17.8120449581106\\
12	-16.6245956363804\\
15	-15.0946796573279\\
20	-13.0106045291567\\
25	-11.3314427894377\\
30	-9.94172494257301\\
40	-7.76883886233649\\
50	-6.15664747628509\\
60	-4.93135093099079\\
70	-3.99536727963467\\
80	-3.28371952105527\\
100	-2.41892958059115\\
}; \label{gfl}
\addplot [color=mycolor3, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	0.948567409536965\\
0.15	-2.5614379269027\\
0.2	-5.04378143410027\\
0.3	-8.51900450650124\\
0.5	-12.8115317547791\\
0.8	-16.5671419093142\\
1	-18.2305372576326\\
1.5	-20.9490137503394\\
2	-22.5912498681072\\
3	-24.5505508742092\\
4	-25.8287715369813\\
5	-26.871615523567\\
6	-27.8019730207626\\
7	-28.5850714459548\\
8	-29.3686884894991\\
9	-30.1136125349154\\
10	-30.8149580930968\\
12	-32.0996074883745\\
15	-33.7810331136633\\
20	-36.0963753044776\\
25	-37.9718453660526\\
30	-39.5350240433425\\
40	-41.9514523069772\\
50	-43.4742777536817\\
60	-43.9876627828862\\
70	-43.4799360705951\\
80	-42.2832240873895\\
100	-39.2464398968168\\
}; \label{gfmpi}
\addplot [color=mycolor2, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	-26.0211002971643\\
0.15	-26.0229853195188\\
0.2	-26.0256216184285\\
0.3	-26.0331490029179\\
0.5	-26.0571808785351\\
0.8	-26.1154156460941\\
1	-26.1687464054642\\
1.5	-26.3508718993353\\
2	-26.5983608269282\\
3	-27.2634829188069\\
4	-28.1104593844643\\
5	-29.0925653069718\\
6	-30.1771002805883\\
7	-31.3459052609265\\
8	-32.5930237134005\\
9	-33.921867166908\\
10	-35.3423452697161\\
12	-38.5118468176627\\
15	-43.667603391555\\
20	-40.8931483678713\\
25	-35.7119450787833\\
30	-32.5438172958049\\
40	-28.6138965767901\\
50	-26.0381263678631\\
60	-24.1145716282127\\
70	-22.5168468703889\\
80	-21.1762180688206\\
100	-18.9464551056026\\
}; \label{gfm_single_loop}
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	-26.0228517882291\\
0.15	-26.0254913158672\\
0.2	-26.028172854382\\
0.3	-26.0343139790649\\
0.5	-26.0482351132996\\
0.8	-26.0954554274672\\
1	-26.1397025713507\\
1.5	-26.2835209603437\\
2	-26.4793700753441\\
3	-26.9927655065086\\
4	-27.6232677774263\\
5	-28.3198962356719\\
6	-29.0439663238994\\
7	-29.7697180218789\\
8	-30.4810928994881\\
9	-31.1693221961114\\
10	-31.8299395609284\\
12	-33.0636577901586\\
15	-34.7069756556174\\
20	-36.9988101514516\\
25	-38.8813886974597\\
30	-40.4736044974519\\
40	-42.9417933675027\\
50	-44.5342023288686\\
60	-44.9865497078805\\
70	-44.3027791798694\\
80	-42.8941448967649\\
100	-39.5103437086188\\
}; \label{gfm_dual_loops}
\end{axis}

\begin{axis}[%
width=0.423\figW,
height=0.419\figH,
at={(0.557\figW,0.45\figH)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xticklabels = {,,,,},
% xlabel style={font=\color{white!15!black}},
% xlabel={Perturbation Frequency (Hz)},
ymin=-120,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$|g_{\omega,q}(j \omega_p)|$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]

\draw[fill=gray!50, opacity=0.4, draw = none] (0.1,-120) rectangle (1, 10);
% \draw[fill=mycolor5, opacity=0.4, draw = none] (1,-50) rectangle (60, 5);
\draw[fill=gray!50, opacity=0.7, draw = none] (60,-120) rectangle (100, 10);
\draw[draw=black, line width = 2pt] (60,-120) -- (60, 10);

\addplot [color=mycolor4, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.1	-67.487457370822\\
0.15	-63.963238368709\\
0.2	-61.4611915472163\\
0.3	-57.9298939052483\\
0.5	-53.4624571296606\\
0.8	-49.3071239741821\\
1	-47.3036345549587\\
1.5	-43.5696057945917\\
2	-40.807082973056\\
3	-36.6927819792345\\
4	-33.6251359416922\\
5	-31.207915222573\\
6	-29.2472906455075\\
7	-27.6207523365677\\
8	-26.2427996652483\\
9	-25.0532581014545\\
10	-24.0089170503401\\
12	-22.2362745030056\\
15	-20.1163557771178\\
20	-17.4124446267456\\
25	-15.299786498216\\
30	-13.5427258757291\\
40	-10.6783334120957\\
50	-8.34989328481912\\
60	-6.3833021029462\\
70	-4.68114402747382\\
80	-3.18961889516624\\
100	-0.650162242821583\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	-111.234329991538\\
0.15	-108.090198029901\\
0.2	-105.119528147699\\
0.3	-105.228628243296\\
0.5	-102.781335013665\\
0.8	-100.27355272872\\
1	-96.7072612635435\\
1.5	-89.5351093305049\\
2	-84.5013050220821\\
3	-77.2807943839732\\
4	-72.1238562400606\\
5	-68.0797057409804\\
6	-64.9038919674017\\
7	-62.4256689550939\\
8	-59.9334639128678\\
9	-57.6950535120294\\
10	-55.7985689322372\\
12	-52.5455689990375\\
15	-48.5725697858616\\
20	-43.4925188223464\\
25	-39.5796642676136\\
30	-36.3934275501736\\
40	-31.3818861370205\\
50	-27.5044662930812\\
60	-24.3415306778273\\
70	-21.672781140404\\
80	-19.3662499416424\\
100	-15.5225481080208\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	-95.4901312043555\\
0.15	-91.9702018608627\\
0.2	-89.4731861879796\\
0.3	-85.9510742355091\\
0.5	-81.5107902076085\\
0.8	-77.4185731419472\\
1	-75.4707179697871\\
1.5	-71.913701337597\\
2	-69.3612014372874\\
3	-65.6663882914798\\
4	-62.901559585129\\
5	-60.6124293924476\\
6	-58.6116816635491\\
7	-56.8109681353349\\
8	-55.1622455618402\\
9	-53.6381859825477\\
10	-52.2196101184352\\
12	-49.6543183675559\\
15	-46.3386225670897\\
20	-41.8285562155349\\
25	-38.1944310639705\\
30	-35.164856620775\\
40	-30.3007516450046\\
50	-26.4795780241883\\
60	-23.3534252377332\\
70	-20.6647798244651\\
80	-18.3418051809822\\
100	-14.4368312176652\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	-96.9983506690745\\
0.15	-93.795040823973\\
0.2	-93.4920453938175\\
0.3	-93.0371385544852\\
0.5	-104.875604005522\\
0.8	-98.0901098361631\\
1	-100.102207200885\\
1.5	-89.5783012494421\\
2	-84.0914875731597\\
3	-77.5970611288836\\
4	-72.3006057188897\\
5	-68.3259587570949\\
6	-65.0023308111151\\
7	-62.2165128060734\\
8	-59.7972724049785\\
9	-57.6744273038201\\
10	-55.7799492257814\\
12	-52.5172670079509\\
15	-48.5569038551476\\
20	-43.4826839018907\\
25	-39.5650249884856\\
30	-36.3713118464106\\
40	-31.3540729603851\\
50	-27.4693400448505\\
60	-24.291491721132\\
70	-21.6054509549188\\
80	-19.2787171750597\\
100	-15.3928354322098\\
};
\end{axis}

\begin{axis}[%
width=0.423\figW,
height=0.419\figH,
at={(0\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Perturbation Frequency $\omega_p$ (Hz)},
ymin=-120,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={$|g_{V, p}(j \omega_p)|$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]

\draw[fill=gray!50, opacity=0.4, draw = none] (0.1,-120) rectangle (1, 10);
% \draw[fill=mycolor5, opacity=0.4, draw = none] (1,-50) rectangle (60, 5);
\draw[fill=gray!50, opacity=0.7, draw = none] (60,-120) rectangle (100, 10);
\draw[draw=black, line width = 2pt] (60,-120) -- (60, 10);

\addplot [color=mycolor4, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.1	-66.9815685293701\\
0.15	-63.8972452686106\\
0.2	-61.5601786251226\\
0.3	-58.1505690290744\\
0.5	-53.7467409641933\\
0.8	-49.6137097531905\\
1	-47.6156850424533\\
1.5	-43.8880934949625\\
2	-41.1293024439925\\
3	-37.0215484255621\\
4	-33.9611088249817\\
5	-31.5519439848369\\
6	-29.6002467000651\\
7	-27.9836606413765\\
8	-26.6161551130723\\
9	-25.4380576336219\\
10	-24.4058448280126\\
12	-22.6632012061973\\
15	-20.5913424103742\\
20	-17.9860933070959\\
25	-15.9951254628636\\
30	-14.380312830278\\
40	-11.8517564722452\\
50	-9.9146996947323\\
60	-8.37003832180912\\
70	-7.11626100312832\\
80	-6.0785627025595\\
100	-4.46620577379669\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	-39.7240264503067\\
0.15	-46.17642014558\\
0.2	-61.0094093021739\\
0.3	-60.3556002450943\\
0.5	-56.9038286735996\\
0.8	-65.1161185978574\\
1	-65.9480582743556\\
1.5	-59.1575411749143\\
2	-55.4641014440816\\
3	-51.1674756095389\\
4	-48.3693433185074\\
5	-46.2742269372705\\
6	-44.6026301131949\\
7	-43.192649415334\\
8	-41.987759484036\\
9	-40.9300338465889\\
10	-39.9889995671867\\
12	-38.3671588264563\\
15	-36.3974292747645\\
20	-33.8726599550341\\
25	-31.9200306226053\\
30	-30.3281224608637\\
40	-27.8201376027981\\
50	-25.8737773947483\\
60	-24.2832453960275\\
70	-22.9375612456337\\
80	-21.7707240411355\\
100	-19.8166766025882\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	-39.751265050421\\
0.15	-39.7510427250187\\
0.2	-39.7507356889484\\
0.3	-39.7498547139296\\
0.5	-39.7469841559082\\
0.8	-39.739738824794\\
1	-39.7326904912765\\
1.5	-39.7059887187142\\
2	-39.6634025897824\\
3	-39.5175717853523\\
4	-39.2791417112146\\
5	-38.9518377723309\\
6	-38.5543229754927\\
7	-38.1070105194289\\
8	-37.6295142139801\\
9	-37.1352752527189\\
10	-36.6369744420744\\
12	-35.655409955285\\
15	-34.2732539214185\\
20	-32.2568000558909\\
25	-30.5590939694318\\
30	-29.1111052562509\\
40	-26.7459423376792\\
50	-24.8628477527341\\
60	-23.2915163338019\\
70	-21.9697456967175\\
80	-20.8041952174032\\
100	-18.8375873867785\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	-51.4613191129281\\
0.15	-53.5291278240654\\
0.2	-56.4407283179616\\
0.3	-62.8214413207278\\
0.5	-60.9197836236201\\
0.8	-57.9484525737481\\
1	-60.4254105996639\\
1.5	-55.2557860133553\\
2	-53.1060139084755\\
3	-50.462496428859\\
4	-47.728277596047\\
5	-45.9350791068883\\
6	-44.2894053489963\\
7	-42.9842160457587\\
8	-41.8016541522048\\
9	-40.7861095749858\\
10	-39.8610083240552\\
12	-38.2710552258635\\
15	-36.3302788429644\\
20	-33.8301262608746\\
25	-31.8876084519568\\
30	-30.3055750674616\\
40	-27.8031368267424\\
50	-25.8617546707394\\
60	-24.2752534396256\\
70	-22.9322715282558\\
80	-21.7682952041879\\
100	-19.8213158208867\\
};
\end{axis}

\begin{axis}[%
width=0.423\figW,
height=0.419\figH,
at={(0.557\figW,0\figH)},
scale only axis,
xmode=log,
xmin=0.1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Perturbation Frequency $\omega_p$ (Hz)},
ymin=-65,
ymax=5,
ylabel style={font=\color{white!15!black},at={(-0.145,0.5)}},
ylabel={$|g_{V, q}(j \omega_p)|$ (dB)},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids
]

\draw[fill=gray!50, opacity=0.4, draw = none] (0.1,-65) rectangle (1, 5);
% \draw[draw=black, line width = 1.0pt] (60,-65) -- (60, 5);
\draw[fill=gray!50, opacity=0.7, draw = none] (60,-65) rectangle (100, 5);
\draw[draw=black, line width = 2pt] (60,-65) -- (60, 5);

\addplot [color=mycolor4, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.1	-25.9525479669309\\
0.15	-25.9487988772424\\
0.2	-25.9435554947495\\
0.3	-25.9286092876602\\
0.5	-25.8811297229649\\
0.8	-25.7675772088173\\
1	-25.6654045617243\\
1.5	-25.3288767241798\\
2	-24.8997901915551\\
3	-23.8814220197374\\
4	-22.80401282103\\
5	-21.7754059514437\\
6	-20.8346700399736\\
7	-19.9846113266849\\
8	-19.2147219643878\\
9	-18.5116338489367\\
10	-17.8637513906594\\
12	-16.6986073456469\\
15	-15.1951233621254\\
20	-13.1423795789905\\
25	-11.4876481720405\\
30	-10.1195456321587\\
40	-7.988971591698\\
50	-6.41972291976205\\
60	-5.24577074471872\\
70	-4.36436031905519\\
80	-3.71293533808305\\
100	-2.88635524130132\\
};
\addplot [color=mycolor3, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.1	-25.7929331591509\\
0.15	-25.8638757468791\\
0.2	-26.0212947706731\\
0.3	-25.9776084039804\\
0.5	-25.9859156166729\\
0.8	-26.0304788647087\\
1	-26.0825093669101\\
1.5	-26.2216693261355\\
2	-26.4190744636994\\
3	-26.9400695546016\\
4	-27.5789837455672\\
5	-28.2882382853783\\
6	-29.0247680067343\\
7	-29.7689919933118\\
8	-30.500681717968\\
9	-31.2138664569892\\
10	-31.8985199998146\\
12	-33.1957314089211\\
15	-34.9477275579015\\
20	-37.4899089762192\\
25	-39.7221178238891\\
30	-41.7701689236774\\
40	-45.6986850016361\\
50	-50.0184201111244\\
60	-55.2142913861901\\
70	-59.4902234627402\\
80	-56.2730754092622\\
100	-49.7138448963552\\
};
\addplot [color=mycolor2, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.1	-18.5550018333564\\
0.15	-18.5560469853801\\
0.2	-18.5575081903384\\
0.3	-18.5616823350381\\
0.5	-18.5749812927325\\
0.8	-18.6070734988619\\
1	-18.6362892836934\\
1.5	-18.7348507256996\\
2	-18.8657556591965\\
3	-19.2003695844788\\
4	-19.5908277074901\\
5	-19.9953618282545\\
6	-20.3855288160921\\
7	-20.7453694797856\\
8	-21.0680689371404\\
9	-21.3522297035661\\
10	-21.5999474430206\\
12	-22.0005791872805\\
15	-22.4215927773725\\
20	-22.8316686860185\\
25	-23.0513180593801\\
30	-23.1776795466125\\
40	-23.299338705253\\
50	-23.3410584373922\\
60	-23.335034609168\\
70	-23.3297168072975\\
80	-23.2977055010833\\
100	-23.2042424902461\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.1	-25.7344758884786\\
0.15	-25.8601572802859\\
0.2	-26.025716457356\\
0.3	-25.9854526881286\\
0.5	-25.970720092659\\
0.8	-26.0358332466907\\
1	-26.0294197121323\\
1.5	-26.2098912190219\\
2	-26.4391787748416\\
3	-26.9159688087693\\
4	-27.585736949184\\
5	-28.2722790852306\\
6	-29.0298415466053\\
7	-29.7582783921455\\
8	-30.5040704956515\\
9	-31.2044133138304\\
10	-31.9038124301749\\
12	-33.2029613813284\\
15	-34.948745826232\\
20	-37.5050755530587\\
25	-39.7266229613451\\
30	-41.8071851973197\\
40	-45.8044047674338\\
50	-50.4752773342071\\
60	-56.3932383777637\\
70	-63.0830640310656\\
80	-57.3578992656195\\
100	-49.7226292802929\\
};
\end{axis}
\end{tikzpicture}%

==> nyquist_alg_alone.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{arrows.meta}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \begin{document}
\definecolor{mycolor1}{rgb}{0.3010 0.7450 0.9330}% light blue -- w/ loops
\definecolor{mycolor4}{rgb}{0.7020    0.9098    1.0000}
\definecolor{mycolor2}{rgb}{0.4980, 0, 0.1843}% plum -- PI
\definecolor{mycolor5}{rgb}{0.8784    0.7059    0.7686}
\definecolor{mycolor3}{rgb}{0.0157, 0.7176, 0.5255}% green -- GFL
\definecolor{mycolor6}{rgb}{0.7255    0.9020    0.8471}

%
% \newlength{\figW}
% \newlength{\figH}
% \setlength\figH{0.4\linewidth}
% \setlength\figW{0.82\linewidth}

\begin{tikzpicture}

\begin{axis}[%
width=0.968\figW,
height=\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-2,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={$\operatorname{Re}\{\tfrac{\gamma \mu(0)}{\psi s} g_{\omega,p}(s)\}$},
ymin=-5,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={$\operatorname{Im}\{\tfrac{\gamma \mu(0)}{\psi s} g_{\omega,p}(s)\}$},
yminorticks=true,
% ytick = {-3,-2,-1,0,1,2,3},
% yticklabels= {,-1,0,1,},
axis background/.style={fill=white},
% title style={font=\bfseries},
% title={Analytical Nyquist Diagram},
xmajorgrids,
ymajorgrids
]
\draw[black, line width = 1pt] (-2, -1) -- (2, 3);
% \addplot [color=black, line width = 1.5pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
% table[row sep=crcr]{%
% 62830.8530717959	62831.8530717959\\
% 53796.7531721346	53797.7531721346\\
% 46061.5957197666	46062.5957197665\\
% 39438.6159567063	39439.6159567063\\
% 33767.9025663177	33768.9025663177\\
% 28912.5366273656	28913.5366273656\\
% 24755.2857176134	24756.2857176134\\
% 21195.7733463657	21196.7733463657\\
% 18148.0553721284	18149.0553721284\\
% 15538.5448881874	15539.5448881874\\
% 13304.2354726312	13305.2354726312\\
% 11391.1799033339	11392.1799033339\\
% 9753.18760659183	9754.18760659183\\
% 8350.70938941596	8351.70938941596\\
% 7149.88252743071	7150.88252743071\\
% 6121.71315210234	6122.71315210233\\
% 5241.37619610236	5242.37619610236\\
% 4487.61599404245	4488.61599404246\\
% 3842.23306613388	3843.23306613387\\
% 3289.64469320364	3290.64469320365\\
% 2816.50867318649	2817.50867318649\\
% 2411.40117472319	2412.40117472319\\
% 2064.54090966612	2065.54090966612\\
% 1767.55296465934	1768.55296465934\\
% 1513.26658952541	1514.2665895254\\
% 1295.54206007598	1296.54206007598\\
% 1109.12243496235	1110.12243496235\\
% 949.506627247029	950.50662724703\\
% 812.840726019704	813.840726019703\\
% 695.824944026554	696.824944026554\\
% 595.633944570935	596.633944570935\\
% 509.848623984834	510.848623984834\\
% 436.397702564292	437.397702564292\\
% 373.50771368663	374.507713686629\\
% 319.660183600692	320.660183600692\\
% 273.554967999582	274.554967999582\\
% 234.078860140367	235.078860140367\\
% 200.278712556309	201.278712556309\\
% 171.338423387515	172.338423387515\\
% 146.559231666814	147.559231666814\\
% 125.342845792089	126.342845792089\\
% 107.1769978234	108.1769978234\\
% 91.6230748145509	92.623074814551\\
% 78.305528538583	79.305528538583\\
% 66.9028079058757	67.9028079058757\\
% 57.1395951388062	58.1395951388062\\
% 48.7801582460304	49.7801582460304\\
% 41.6226592924071	42.6226592924071\\
% 35.4942810381984	36.4942810381984\\
% 30.2470542806385	31.2470542806385\\
% 25.754285149369	26.7542851493689\\
% 21.9074960930723	22.9074960930723\\
% 18.6138066976721	19.6138066976721\\
% 15.7936910961643	16.7936910961643\\
% 13.3790578229193	14.3790578229193\\
% 11.3116057506905	12.3116057506905\\
% 9.54141641456044	10.5414164145605\\
% 8.02574873459802	9.02574873459802\\
% 6.72800703590218	7.72800703590217\\
% 5.61685744895859	6.6168574489586\\
% 4.66547135586653	5.66547135586653\\
% 3.85087761550552	4.85087761550552\\
% 3.15340792717033	4.15340792717033\\
% 2.55622194102368	3.55622194102368\\
% 2.04490064919635	3.04490064919635\\
% 1.60709823999554	2.60709823999554\\
% 1.232244009269	2.23224400926901\\
% 0.9112871315988	1.9112871315988\\
% 0.636478128845522	1.63647812884552\\
% 0.401181759618468	1.40118175961847\\
% 0.199716811902982	1.19971681190298\\
% 0.0272189306507755	1.02721893065078\\
% -0.120476831683632	0.879523168316366\\
% -0.246936577468265	0.753063422531735\\
% -0.355213667150129	0.644786332849871\\
% -0.447922442398981	0.552077557601019\\
% -0.527301349177834	0.472698650822167\\
% -0.595266984841689	0.404733015158311\\
% -0.653460374227377	0.346539625772623\\
% -0.703286592066978	0.296713407933023\\
% -0.745948688404849	0.254051311595152\\
% -0.782476736144711	0.217523263855289\\
% -0.813752702077525	0.186247297922475\\
% -0.84053174189911	0.15946825810089\\
% -0.86346043338402	0.136539566615979\\
% -0.883092387954193	0.116907612045807\\
% -0.899901617582449	0.100098382417551\\
% -0.914293979773666	0.0857060202263339\\
% -0.92661697696177	0.0733830230382297\\
% -0.937168146928204	0.0628318530717957\\
% -1.0628318530718	-0.062831853071796\\
% -1.07338302303823	-0.0733830230382297\\
% -1.08570602022633	-0.0857060202263335\\
% -1.10009838241755	-0.100098382417551\\
% -1.11690761204581	-0.116907612045808\\
% -1.13653956661598	-0.136539566615979\\
% -1.15946825810089	-0.159468258100889\\
% -1.18624729792247	-0.186247297922475\\
% -1.21752326385529	-0.217523263855289\\
% -1.25405131159515	-0.254051311595152\\
% -1.29671340793302	-0.296713407933022\\
% -1.34653962577262	-0.346539625772623\\
% -1.40473301515831	-0.404733015158311\\
% -1.47269865082217	-0.472698650822167\\
% -1.55207755760102	-0.552077557601019\\
% -1.64478633284987	-0.644786332849871\\
% -1.75306342253173	-0.753063422531735\\
% -1.87952316831637	-0.879523168316368\\
% -2.02721893065078	-1.02721893065078\\
% -2.19971681190298	-1.19971681190298\\
% -2.40118175961847	-1.40118175961847\\
% -2.63647812884552	-1.63647812884552\\
% -2.9112871315988	-1.9112871315988\\
% -3.232244009269	-2.232244009269\\
% -3.60709823999554	-2.60709823999554\\
% -4.04490064919635	-3.04490064919635\\
% -4.55622194102368	-3.55622194102368\\
% -5.15340792717033	-4.15340792717033\\
% -5.85087761550552	-4.85087761550552\\
% -6.66547135586653	-5.66547135586653\\
% -7.61685744895859	-6.61685744895859\\
% -8.72800703590218	-7.72800703590218\\
% -10.025748734598	-9.02574873459802\\
% -11.5414164145604	-10.5414164145604\\
% -13.3116057506905	-12.3116057506905\\
% -15.3790578229193	-14.3790578229193\\
% -17.7936910961643	-16.7936910961643\\
% -20.6138066976721	-19.6138066976721\\
% -23.9074960930723	-22.9074960930723\\
% -27.7542851493689	-26.7542851493689\\
% -32.2470542806385	-31.2470542806385\\
% -37.4942810381984	-36.4942810381984\\
% -43.6226592924071	-42.6226592924071\\
% -50.7801582460304	-49.7801582460304\\
% -59.1395951388062	-58.1395951388062\\
% -68.9028079058757	-67.9028079058757\\
% -80.305528538583	-79.305528538583\\
% -93.623074814551	-92.6230748145509\\
% -109.1769978234	-108.1769978234\\
% -127.342845792089	-126.342845792089\\
% -148.559231666814	-147.559231666814\\
% -173.338423387515	-172.338423387515\\
% -202.278712556309	-201.278712556309\\
% -236.078860140367	-235.078860140367\\
% -275.554967999582	-274.554967999582\\
% -321.660183600692	-320.660183600692\\
% -375.50771368663	-374.50771368663\\
% -438.397702564292	-437.397702564292\\
% -511.848623984834	-510.848623984834\\
% -597.633944570935	-596.633944570935\\
% -697.824944026554	-696.824944026554\\
% -814.840726019704	-813.840726019704\\
% -951.506627247029	-950.506627247029\\
% -1111.12243496235	-1110.12243496235\\
% -1297.54206007598	-1296.54206007598\\
% -1515.26658952541	-1514.26658952541\\
% -1769.55296465934	-1768.55296465934\\
% -2066.54090966612	-2065.54090966612\\
% -2413.40117472319	-2412.40117472319\\
% -2818.50867318649	-2817.50867318649\\
% -3291.64469320364	-3290.64469320364\\
% -3844.23306613387	-3843.23306613388\\
% -4489.61599404246	-4488.61599404246\\
% -5243.37619610236	-5242.37619610236\\
% -6123.71315210234	-6122.71315210234\\
% -7151.88252743071	-7150.88252743071\\
% -8352.70938941596	-8351.70938941596\\
% -9755.18760659183	-9754.18760659183\\
% -11393.1799033339	-11392.1799033339\\
% -13306.2354726312	-13305.2354726312\\
% -15540.5448881874	-15539.5448881874\\
% -18150.0553721284	-18149.0553721284\\
% -21197.7733463657	-21196.7733463657\\
% -24757.2857176134	-24756.2857176134\\
% -28914.5366273656	-28913.5366273656\\
% -33769.9025663177	-33768.9025663177\\
% -39440.6159567063	-39439.6159567063\\
% -46063.5957197666	-46062.5957197666\\
% -53798.7531721346	-53797.7531721346\\
% -62832.8530717959	-62831.8530717959\\
% };
% \addplot [color=black, line width=1.5pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
% table[row sep=crcr]{%
% -62832.8530717959	-62831.8530717959\\
% -53798.7531721346	-53797.7531721346\\
% -46063.5957197666	-46062.5957197665\\
% -39440.6159567063	-39439.6159567063\\
% -33769.9025663177	-33768.9025663177\\
% -28914.5366273656	-28913.5366273656\\
% -24757.2857176134	-24756.2857176134\\
% -21197.7733463657	-21196.7733463657\\
% -18150.0553721284	-18149.0553721284\\
% -15540.5448881874	-15539.5448881874\\
% -13306.2354726312	-13305.2354726312\\
% -11393.1799033339	-11392.1799033339\\
% -9755.18760659183	-9754.18760659183\\
% -8352.70938941596	-8351.70938941596\\
% -7151.88252743071	-7150.88252743071\\
% -6123.71315210234	-6122.71315210233\\
% -5243.37619610236	-5242.37619610236\\
% -4489.61599404245	-4488.61599404246\\
% -3844.23306613388	-3843.23306613387\\
% -3291.64469320364	-3290.64469320365\\
% -2818.50867318649	-2817.50867318649\\
% -2413.40117472319	-2412.40117472319\\
% -2066.54090966612	-2065.54090966612\\
% -1769.55296465934	-1768.55296465934\\
% -1515.26658952541	-1514.2665895254\\
% -1297.54206007598	-1296.54206007598\\
% -1111.12243496235	-1110.12243496235\\
% -951.506627247029	-950.50662724703\\
% -814.840726019704	-813.840726019703\\
% -697.824944026554	-696.824944026554\\
% -597.633944570935	-596.633944570935\\
% -511.848623984834	-510.848623984834\\
% -438.397702564292	-437.397702564292\\
% -375.50771368663	-374.507713686629\\
% -321.660183600692	-320.660183600692\\
% -275.554967999582	-274.554967999582\\
% -236.078860140367	-235.078860140367\\
% -202.278712556309	-201.278712556309\\
% -173.338423387515	-172.338423387515\\
% -148.559231666814	-147.559231666814\\
% -127.342845792089	-126.342845792089\\
% -109.1769978234	-108.1769978234\\
% -93.6230748145509	-92.623074814551\\
% -80.305528538583	-79.305528538583\\
% -68.9028079058757	-67.9028079058757\\
% -59.1395951388062	-58.1395951388062\\
% -50.7801582460304	-49.7801582460304\\
% -43.6226592924071	-42.6226592924071\\
% -37.4942810381984	-36.4942810381984\\
% -32.2470542806385	-31.2470542806385\\
% -27.754285149369	-26.7542851493689\\
% -23.9074960930723	-22.9074960930723\\
% -20.6138066976721	-19.6138066976721\\
% -17.7936910961643	-16.7936910961643\\
% -15.3790578229193	-14.3790578229193\\
% -13.3116057506905	-12.3116057506905\\
% -11.5414164145604	-10.5414164145605\\
% -10.025748734598	-9.02574873459802\\
% -8.72800703590218	-7.72800703590217\\
% -7.61685744895859	-6.6168574489586\\
% -6.66547135586653	-5.66547135586653\\
% -5.85087761550552	-4.85087761550552\\
% -5.15340792717033	-4.15340792717033\\
% -4.55622194102368	-3.55622194102368\\
% -4.04490064919635	-3.04490064919635\\
% -3.60709823999554	-2.60709823999554\\
% -3.232244009269	-2.23224400926901\\
% -2.9112871315988	-1.9112871315988\\
% -2.63647812884552	-1.63647812884552\\
% -2.40118175961847	-1.40118175961847\\
% -2.19971681190298	-1.19971681190298\\
% -2.02721893065078	-1.02721893065078\\
% -1.87952316831637	-0.879523168316366\\
% -1.75306342253173	-0.753063422531735\\
% -1.64478633284987	-0.644786332849871\\
% -1.55207755760102	-0.552077557601019\\
% -1.47269865082217	-0.472698650822167\\
% -1.40473301515831	-0.404733015158311\\
% -1.34653962577262	-0.346539625772623\\
% -1.29671340793302	-0.296713407933023\\
% -1.25405131159515	-0.254051311595152\\
% -1.21752326385529	-0.217523263855289\\
% -1.18624729792247	-0.186247297922475\\
% -1.15946825810089	-0.15946825810089\\
% -1.13653956661598	-0.136539566615979\\
% -1.11690761204581	-0.116907612045807\\
% -1.10009838241755	-0.100098382417551\\
% -1.08570602022633	-0.0857060202263339\\
% -1.07338302303823	-0.0733830230382297\\
% -1.0628318530718	-0.0628318530717957\\
% -0.937168146928204	0.062831853071796\\
% -0.92661697696177	0.0733830230382297\\
% -0.914293979773667	0.0857060202263335\\
% -0.899901617582449	0.100098382417551\\
% -0.883092387954193	0.116907612045808\\
% -0.863460433384021	0.136539566615979\\
% -0.840531741899111	0.159468258100889\\
% -0.813752702077525	0.186247297922475\\
% -0.782476736144711	0.217523263855289\\
% -0.745948688404849	0.254051311595152\\
% -0.703286592066978	0.296713407933022\\
% -0.653460374227377	0.346539625772623\\
% -0.595266984841689	0.404733015158311\\
% -0.527301349177834	0.472698650822167\\
% -0.447922442398982	0.552077557601019\\
% -0.355213667150129	0.644786332849871\\
% -0.246936577468265	0.753063422531735\\
% -0.120476831683632	0.879523168316368\\
% 0.0272189306507755	1.02721893065078\\
% 0.199716811902982	1.19971681190298\\
% 0.401181759618468	1.40118175961847\\
% 0.636478128845521	1.63647812884552\\
% 0.9112871315988	1.9112871315988\\
% 1.23224400926901	2.232244009269\\
% 1.60709823999554	2.60709823999554\\
% 2.04490064919635	3.04490064919635\\
% 2.55622194102368	3.55622194102368\\
% 3.15340792717033	4.15340792717033\\
% 3.85087761550552	4.85087761550552\\
% 4.66547135586653	5.66547135586653\\
% 5.61685744895859	6.61685744895859\\
% 6.72800703590218	7.72800703590218\\
% 8.02574873459802	9.02574873459802\\
% 9.54141641456045	10.5414164145604\\
% 11.3116057506905	12.3116057506905\\
% 13.3790578229193	14.3790578229193\\
% 15.7936910961643	16.7936910961643\\
% 18.6138066976721	19.6138066976721\\
% 21.9074960930723	22.9074960930723\\
% 25.7542851493689	26.7542851493689\\
% 30.2470542806385	31.2470542806385\\
% 35.4942810381984	36.4942810381984\\
% 41.6226592924071	42.6226592924071\\
% 48.7801582460304	49.7801582460304\\
% 57.1395951388062	58.1395951388062\\
% 66.9028079058757	67.9028079058757\\
% 78.305528538583	79.305528538583\\
% 91.623074814551	92.6230748145509\\
% 107.1769978234	108.1769978234\\
% 125.342845792089	126.342845792089\\
% 146.559231666814	147.559231666814\\
% 171.338423387515	172.338423387515\\
% 200.278712556309	201.278712556309\\
% 234.078860140367	235.078860140367\\
% 273.554967999582	274.554967999582\\
% 319.660183600692	320.660183600692\\
% 373.50771368663	374.50771368663\\
% 436.397702564292	437.397702564292\\
% 509.848623984834	510.848623984834\\
% 595.633944570935	596.633944570935\\
% 695.824944026554	696.824944026554\\
% 812.840726019704	813.840726019704\\
% 949.506627247029	950.506627247029\\
% 1109.12243496235	1110.12243496235\\
% 1295.54206007598	1296.54206007598\\
% 1513.26658952541	1514.26658952541\\
% 1767.55296465934	1768.55296465934\\
% 2064.54090966612	2065.54090966612\\
% 2411.40117472319	2412.40117472319\\
% 2816.50867318649	2817.50867318649\\
% 3289.64469320364	3290.64469320364\\
% 3842.23306613387	3843.23306613388\\
% 4487.61599404246	4488.61599404246\\
% 5241.37619610236	5242.37619610236\\
% 6121.71315210234	6122.71315210234\\
% 7149.88252743071	7150.88252743071\\
% 8350.70938941596	8351.70938941596\\
% 9753.18760659183	9754.18760659183\\
% 11391.1799033339	11392.1799033339\\
% 13304.2354726312	13305.2354726312\\
% 15538.5448881874	15539.5448881874\\
% 18148.0553721284	18149.0553721284\\
% 21195.7733463657	21196.7733463657\\
% 24755.2857176134	24756.2857176134\\
% 28912.5366273656	28913.5366273656\\
% 33767.9025663177	33768.9025663177\\
% 39438.6159567063	39439.6159567063\\
% 46061.5957197666	46062.5957197666\\
% 53796.7531721346	53797.7531721346\\
% 62830.8530717959	62831.8530717959\\
% };
\addplot [color=mycolor4, line width=2pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-6:4.5]
  table[row sep=crcr]{%
-1.32592288052119	-79.5553728312723\\
-1.32578796443925	-68.0500913242324\\
-1.32560365296708	-58.2065317134318\\
-1.32535188369984	-49.7843245899237\\
-1.32500800858592	-42.577809343682\\
-1.32453840941167	-36.411012534802\\
-1.32389726431324	-31.1333514417062\\
-1.32302217553695	-26.6159580141033\\
-1.32182828065978	-22.7485336906045\\
-1.32020036450185	-19.4366586322962\\
-1.31798237331188	-16.5994902171388\\
-1.31496362484098	-14.1677954441905\\
-1.31086094929889	-12.0822704933004\\
-1.30529607083176	-10.2921083334663\\
-1.29776790274785	-8.7537821967037\\
-1.28762034974257	-7.43001908940962\\
-1.27400810617437	-6.28894329646757\\
-1.25586638301001	-5.30337470550364\\
-1.2318960738402	-4.45026977240811\\
-1.20058370914246	-3.71029211357082\\
-1.16028423247831	-3.06749199103033\\
-1.10939942708781	-2.50905611313949\\
-1.04667607706677	-2.02506106925845\\
-0.971612762182052	-1.60813471474273\\
-0.88489639282015	-1.2529248734471\\
-0.788709051404505	-0.955328691288613\\
-0.686710827022641	-0.711562874269814\\
-0.58358385316552	-0.517304245850443\\
-0.484218880206318	-0.367187496945368\\
-0.39282409943878	-0.254828312923327\\
-0.312282456597696	-0.1733007859898\\
-0.243939014811161	-0.11580774379936\\
-0.187782753895237	-0.076263271032272\\
-0.142847847712133	-0.0496291475956044\\
-0.107648822313953	-0.0319945338921093\\
-0.0805329413277075	-0.0204759214905584\\
-0.0599115412328117	-0.0130311809768494\\
-0.044382369510232	-0.00825823351277348\\
-0.0327742122566979	-0.00521689776476231\\
-0.0241449696067448	-0.00328783577584079\\
-0.0177565630428162	-0.00206845344790327\\
-0.0130415068067048	-0.0012996248468867\\
-0.00956932478236358	-0.000815783501838789\\
-0.0070166402676368	-0.000511712734041656\\
-0.00514224292863104	-0.000320813763878292\\
-0.00376713484756456	-0.000201055037585918\\
-0.00275898208339773	-0.000125966790113149\\
-0.00202021692586825	-7.8905736494862e-05\\
-0.00147904785227555	-4.9419254238178e-05\\
-0.00108272684734646	-3.09482614977352e-05\\
-0.000792539240933533	-1.93794530860674e-05\\
-0.000580092373858154	-1.21344832863619e-05\\
-0.00042457545051814	-7.59770454001786e-06\\
-0.000310741275562841	-4.75696389908333e-06\\
-0.000227422281558168	-2.97829226377845e-06\\
-0.000166440787981076	-1.86465055282799e-06\\
-0.000121809499570111	-1.16740685694803e-06\\
-8.9145337880435e-05	-7.30874998764555e-07\\
-6.52398934910218e-05	-4.57573752027033e-07\\
-4.77447641160604e-05	-2.86468584696372e-07\\
};
\addplot [color=mycolor1, line width=2pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-6:4.5]
table[row sep=crcr]{%
-0.662961440260593	-39.7776864156362\\
-0.662893982219624	-34.0250456621162\\
-0.662801826483538	-29.1032658567159\\
-0.662675941849919	-24.8921622949619\\
-0.66250400429296	-21.288904671841\\
-0.662269204705835	-18.205506267401\\
-0.66194863215662	-15.5666757208531\\
-0.661511087768476	-13.3079790070516\\
-0.660914140329891	-11.3742668453022\\
-0.660100182250924	-9.71832931614811\\
-0.658991186655939	-8.29974510856941\\
-0.65748181242049	-7.08389772209526\\
-0.655430474649444	-6.0411352466502\\
-0.65264803541588	-5.14605416673314\\
-0.648883951373927	-4.37689109835185\\
-0.643810174871283	-3.71500954470481\\
-0.637004053087184	-3.14447164823378\\
-0.627933191505006	-2.65168735275182\\
-0.615948036920099	-2.22513488620405\\
-0.600291854571232	-1.85514605678541\\
-0.580142116239153	-1.53374599551517\\
-0.554699713543905	-1.25452805656974\\
-0.523338038533383	-1.01253053462923\\
-0.485806381091026	-0.804067357371365\\
-0.442448196410075	-0.626462436723549\\
-0.394354525702252	-0.477664345644306\\
-0.343355413511321	-0.355781437134907\\
-0.29179192658276	-0.258652122925221\\
-0.242109440103159	-0.183593748472684\\
-0.19641204971939	-0.127414156461664\\
-0.156141228298848	-0.0866503929948998\\
-0.121969507405581	-0.0579038718996799\\
-0.0938913769476183	-0.038131635516136\\
-0.0714239238560663	-0.0248145737978022\\
-0.0538244111569763	-0.0159972669460546\\
-0.0402664706638537	-0.0102379607452792\\
-0.0299557706164059	-0.00651559048842471\\
-0.022191184755116	-0.00412911675638674\\
-0.0163871061283489	-0.00260844888238116\\
-0.0120724848033724	-0.00164391788792039\\
-0.00887828152140808	-0.00103422672395163\\
-0.00652075340335242	-0.000649812423443349\\
-0.00478466239118179	-0.000407891750919395\\
-0.0035083201338184	-0.000255856367020828\\
-0.00257112146431552	-0.000160406881939146\\
-0.00188356742378228	-0.000100527518792959\\
-0.00137949104169886	-6.29833950565746e-05\\
-0.00101010846293412	-3.9452868247431e-05\\
-0.000739523926137773	-2.4709627119089e-05\\
-0.000541363423673231	-1.54741307488676e-05\\
-0.000396269620466766	-9.68972654303369e-06\\
-0.000290046186929077	-6.06724164318093e-06\\
-0.00021228772525907	-3.79885227000893e-06\\
-0.000155370637781421	-2.37848194954166e-06\\
-0.000113711140779084	-1.48914613188923e-06\\
-8.3220393990538e-05	-9.32325276413997e-07\\
-6.09047497850553e-05	-5.83703428474013e-07\\
-4.45726689402175e-05	-3.65437499382277e-07\\
-3.26199467455109e-05	-2.28786876013516e-07\\
-2.38723820580302e-05	-1.43234292348186e-07\\
};\label{leg:gfm_ny}
\addplot [color=mycolor2, line width=2pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-6:4.5]
table[row sep=crcr]{%
-177.311844099429	0.136364797073869\\
-130.053534530981	0.116786902480172\\
-95.3908018231287	0.100019769625482\\
-69.9665949536151	0.085659856550207\\
-51.3186048950272	0.0733615569120298\\
-37.6407924462198	0.0628288821257941\\
-27.6084751405649	0.0538083376765809\\
-20.2500330728924	0.0460828221556085\\
-14.8528084826701	0.0394664021855429\\
-10.8940855620979	0.0337998374806025\\
-7.99046595250179	0.0289467483411993\\
-5.86073699644958	0.0247903333449058\\
-4.29863657291026	0.021230558236999\\
-3.15287681696208	0.0181817483648627\\
-2.31249204126553	0.0155705267129165\\
-1.6960918201387	0.0133340479128286\\
-1.24397840816767	0.0114184857276856\\
-0.91236507322152	0.00977773761026246\\
-0.669135395202195	0.00837231516131055\\
-0.490732822850182	0.00716839379028824\\
-0.359879245289748	0.00613699871615709\\
-0.263901624245186	0.00525330773294942\\
-0.193504622925616	0.00449605398402983\\
-0.141870361903392	0.00384701440992601\\
-0.103998114226003	0.00329057161823737\\
-0.0762199898624711	0.00281333872442958\\
-0.0558457039513178	0.00240383827796631\\
-0.0409020249092221	0.00205222776382455\\
-0.0299416680293257	0.00175006539583142\\
-0.0219031257849317	0.00149011103080594\\
-0.0160078589864641	0.00126615805486895\\
-0.0116848909131976	0.00107289302279387\\
-0.00851549989197735	0.000905780609976299\\
-0.00619265145986277	0.000760971904411913\\
-0.00449123773548912	0.000635233904817565\\
-0.00324623744925639	0.000525896808247846\\
-0.00233667743968708	0.000430812750734963\\
-0.00167384125820895	0.000348315097617637\\
-0.00119258946707897	0.000277162677189251\\
-0.000844970277457854	0.000216452505334229\\
-0.000595534575489981	0.00016549314709324\\
-0.000417938372306837	0.000123651253485729\\
-0.000292522983068905	9.0208143590776e-05\\
-0.000204619556060358	6.42734213789401e-05\\
-0.000185702552767017	5.83831822129631e-05\\
-0.000143356211544108	4.47844839822335e-05\\
-0.000100784202844987	3.05822875730978e-05\\
-7.1196299082616e-05	2.05217561074651e-05\\
-5.05712979553634e-05	1.35703401654593e-05\\
-3.61211166125598e-05	8.86714236933702e-06\\
-2.59336547397653e-05	5.73928767035984e-06\\
-1.87040231738473e-05	3.68741227131582e-06\\
-1.35411637335711e-05	2.35569913965897e-06\\
-9.83361007959503e-06	1.49846368469622e-06\\
-7.15854493183924e-06	9.50088622768486e-07\\
-5.22099779742968e-06	6.00937181292246e-07\\
-3.81334524136196e-06	3.79411760128117e-07\\
-2.78823982190327e-06	2.39228001362399e-07\\
-2.04036339024015e-06	1.50689916138088e-07\\
-1.49399221677275e-06	9.48505600100732e-08\\
-1.09442160251557e-06	5.96708907121896e-08\\
-8.0198386870699e-07	3.75243914215966e-08\\
-5.87832222861925e-07	2.35905862368971e-08\\
-4.30943002759394e-07	1.48276113827945e-08\\
-3.15968794416535e-07	9.31827760624854e-09\\
-2.31692053877901e-07	5.85531366606047e-09\\
-1.69906259895228e-07	3.67898519158365e-09\\
-1.24603604364817e-07	2.3114208323903e-09\\
-9.13836932351988e-08	1.45214597562772e-09\\
-6.70222793250676e-08	9.12277685728833e-10\\
-4.91562530498976e-08	5.73103695718633e-10\\
-3.60532997358767e-08	3.60024101846131e-10\\
-2.6443330975816e-08	2.26164391096106e-10\\
-1.9395049517615e-08	1.42073371859557e-10\\
-1.42255235307813e-08	8.92479138218145e-11\\
-1.04339212840206e-08	5.60636286262091e-11\\
-7.65293933675536e-09	3.5217837007232e-11\\
-5.61319364846728e-09	2.21229450990578e-11\\
-4.11711067712093e-09	1.38970402063331e-11\\
-3.01978218081189e-09	8.72973446049069e-12\\
-2.21492540489556e-09	5.48377054379171e-12\\
-1.62458669354203e-09	3.4447456786642e-12\\
-1.19159013675303e-09	2.16388808712658e-12\\
-8.73999269427347e-10	1.35929036662687e-12\\
-6.41055097930266e-10	8.53865651461576e-13\\
-4.70196870145338e-10	5.36372800101822e-13\\
-3.44876953522033e-10	3.36933252680834e-13\\
-2.52958140418909e-10	2.11651303805472e-13\\
-1.85538132409965e-10	1.3295295109295e-13\\
-1.36087340455709e-10	8.35170192153451e-14\\
-9.98164893662588e-11	5.24628606940497e-14\\
-7.32127751718255e-11	3.29555781294989e-14\\
-5.36996502797829e-11	2.07016942356768e-14\\
-3.93872856457827e-11	1.30041759286301e-14\\
-2.88895417674939e-11	8.1688284652026e-15\\
-2.11897219469329e-11	5.13140995296318e-15\\
-1.55421059557927e-11	3.22339586561502e-15\\
-1.13997276283519e-11	2.02483936047157e-15\\
-8.36140165519947e-12	1.27194256913723e-15\\
-6.13286914404567e-12	7.98995676313556e-16\\
-4.49829891699545e-12	5.01904806732123e-16\\
-3.29938446424586e-12	3.15281348917634e-16\\
-2.42001211013646e-12	1.98050163141903e-16\\
-1.77501551610762e-12	1.24409094355784e-16\\
-1.30192740398917e-12	7.81500126169445e-17\\
-9.5492966149686e-13	4.90914631344888e-17\\
};\label{leg:gfmpi_ny}
\addplot [color=mycolor5, opacity=1, line width=2pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-6:4.5]
  table[row sep=crcr]{%
-3545.78700312459	27.2654614336971\\
-2599.32705747205	23.3428144338436\\
-1905.46880103035	19.9837784799839\\
-1396.79512185275	17.1072503078504\\
-1023.88193358117	14.6437769958601\\
-750.495999872445	12.5338791662065\\
-550.074416852545	10.7266150765091\\
-403.143690749767	9.17835097882289\\
-295.427641415121	7.85170812984245\\
-216.46029057714	6.71466114281876\\
-158.568959311232	5.73976608946321\\
-116.128769667592	4.90349998920308\\
-85.0161156661417	4.18569615514304\\
-62.2080011084768	3.56906238513439\\
-45.4883142006305	3.03877126613389\\
-33.2324987950884	2.58211395285696\\
-24.2496985433751	2.18821069124679\\
-17.6670333141588	1.84777298390929\\
-12.8447592531684	1.55291334441031\\
-9.3140625397206	1.29699845709409\\
-6.73143422825969	1.07453928439159\\
-4.84518473743174	0.881106166828285\\
-3.47084125587827	0.713248017139526\\
-2.47304864276928	0.568384918198472\\
-1.7522510641557	0.444640318792003\\
-1.23492424380899	0.340593885493982\\
-0.866484492603289	0.254975101964229\\
-0.606230687483461	0.186367627968693\\
-0.423798329758875	0.133019722102986\\
-0.371405105534035	0.116766364425926\\
-0.296670989071909	0.0928253642742087\\
-0.208368340259457	0.0634648124948581\\
-0.147041865571823	0.04262476215184\\
-0.104333616521305	0.0282025025454221\\
-0.0744444417909877	0.0184335415238202\\
-0.0533966002234458	0.0119318596395258\\
-0.0384766358764333	0.00766501039283862\\
-0.0278332290958453	0.00489536741031065\\
-0.0201974336990287	0.00311268230947445\\
-0.0146929473504471	0.00197259035056171\\
-0.010709250819997	0.00124697281211637\\
-0.0078171618759812	0.000786814364850943\\
-0.00571245404845877	0.000495782574614551\\
-0.00417790839993198	0.000312082649800614\\
-0.00305749210694563	0.000196301267163097\\
-0.00223857838842071	0.000123406316499711\\
-0.00163956106465166	7.75489236407035e-05\\
-0.00120113643273602	4.87174904313007e-05\\
-0.000880111532596417	3.05984289517442e-05\\
-0.000644974287122578	1.92151456353828e-05\\
-0.000472705536896407	1.20652718467394e-05\\
-0.000346474279845219	7.57518146483828e-06\\
-0.000253965557074751	4.75577679931634e-06\\
-0.000186164082564438	2.98558688649308e-06\\
-0.000136467622289464	1.87423124129423e-06\\
-0.000100039759602129	1.17653752836365e-06\\
-7.33368856674446e-05	7.38550920077648e-07\\
-5.37622307186978e-05	4.63606238732302e-07\\
-3.94126610869754e-05	2.91013961375379e-07\\
-2.8893285035014e-05	1.8267337119467e-07\\
-2.11816629680058e-05	1.14665921290237e-07\\
-1.55283255762056e-05	7.19766784749376e-08\\
-1.13838787359457e-05	4.51801847808849e-08\\
-8.34558278080634e-06	2.8359808822808e-08\\
-6.11819967250682e-06	1.78015546219447e-08\\
-4.48529529346495e-06	1.11740877330664e-08\\
-3.28820390072901e-06	7.01400168420905e-09\\
-2.41060839123346e-06	4.40270303712073e-09\\
-1.76723682272661e-06	2.76358437708214e-09\\
-1.29557619770987e-06	1.7347061732138e-09\\
-9.49798014465954e-07	1.08887748039033e-09\\
-6.96305168566467e-07	6.83489791736705e-10\\
-5.10467418718451e-07	4.29027364645389e-10\\
-3.74228166340571e-07	2.69300967814899e-10\\
-2.74349985075194e-07	1.69040514129705e-10\\
-2.01128413949072e-07	1.06106911584138e-10\\
-1.47449033625147e-07	6.66034194771374e-11\\
-1.08096203779254e-07	4.18070349991515e-11\\
-7.92462940068958e-08	2.62423184055476e-11\\
-5.80961677872268e-08	1.64723297243421e-11\\
-4.25908212444334e-08	1.03396978676658e-11\\
-3.12237129485451e-08	6.49023865778244e-12\\
-2.28903840448338e-08	4.07392925143916e-12\\
-1.67811459343593e-08	2.5572094265318e-12\\
-1.23024086909274e-08	1.60516288513101e-12\\
-9.01900623966939e-09	1.00756232761037e-12\\
-6.61191443967427e-09	6.32447866662893e-13\\
-4.84725383719605e-09	3.96988149120969e-13\\
-3.55356530917863e-09	2.4918985217554e-13\\
-2.60515063534287e-09	1.56416715522252e-13\\
-1.90985932299372e-09	9.81829262689776e-14\\
};

\addplot [color=mycolor3, line width=2pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-6:4.5]
table[row sep=crcr]{%
0.600322375143127	-238.720113983396\\
0.600439912221831	-204.321131841882\\
0.600600237163493	-174.877762027992\\
0.600818869655925	-149.675886099841\\
0.601116909824607	-128.104259924541\\
0.60152300294274	-109.639689146985\\
0.602075959929567	-93.8343405662455\\
0.602828221536466	-80.3048818644763\\
0.603850380511376	-68.7231865817245\\
0.605236978982663	-58.8083793448802\\
0.607113745550177	-50.3200290779426\\
0.609646270467264	-43.0523260437105\\
0.613049742721078	-36.8291027575638\\
0.61759864878696	-31.4995795798071\\
0.623634085241598	-26.9347334340276\\
0.631564432573113	-23.0242026230682\\
0.641852684673487	-19.6736517591204\\
0.654981480956353	-16.8025277236912\\
0.671386784640335	-14.3421398709326\\
0.691356516683656	-12.2339964781943\\
0.7149046772461	-10.4283293976649\\
0.741653876445123	-8.8827490356928\\
0.770779374538896	-7.56100125527826\\
0.801065795857687	-6.43184413532245\\
0.831088971380094	-5.4681022122107\\
0.859473104935871	-4.64595539829595\\
0.88513000669847	-3.94446931620549\\
0.907397816642222	-3.34530663001728\\
0.926052458960793	-2.83252414717279\\
0.941222570098503	-2.39237615552759\\
0.953263640272013	-2.01308803610883\\
0.962638529557745	-1.68460262530049\\
0.969828590219889	-1.39831934806119\\
0.975279618724191	-1.14684603613125\\
0.979376117444577	-0.923775522894745\\
0.982434414569297	-0.723491011963752\\
0.984706391700373	-0.540998799271111\\
0.986388041385822	-0.371784276794132\\
0.987629372586814	-0.211686352331674\\
0.988543841379679	-0.0567855812804082\\
0.989216521111672	0.0966981763517856\\
0.989710804054637	0.252502204665563\\
0.990073711522178	0.414414658532218\\
0.99034000552604	0.586368418831691\\
0.990535322456345	0.772537741171192\\
0.990678535060376	0.977440298416024\\
0.990783518796762	1.20604725855163\\
0.990860465334698	1.46390417492782\\
0.990916855336251	1.75726568947986\\
0.990958176783832	2.09324735958414\\
0.990988454277974	2.4799983185524\\
0.991010638441947	2.92689897490496\\
0.991026892081502	3.4447885564136\\
0.991038800299261	4.0462280246888\\
0.991047524678734	4.74580474139792\\
0.991053916376049	5.56048627822834\\
0.991058599044008	6.51003195362743\\
0.991062029621551	7.61747207881804\\
0.991064542888985	8.90966653740965\\
0.991066384120531	10.4179562468322\\
0.991067733011394	12.1789233024192\\
0.991068721210082	14.2352782408592\\
0.991069445164189	16.6368959428283\\
0.99106997553219	19.4420252996752\\
0.991070364078832	22.7187019834852\\
0.991070648727269	26.5463985859035\\
0.991070857259986	31.0179521482419\\
0.991071010030478	36.2418158332364\\
0.991071121949694	42.3446893505618\\
0.991071203941348	49.4745919345072\\
0.991071264008228	57.804452405886\\
0.991071308012956	67.536303391627\\
0.991071340250636	78.9061814287439\\
0.991071363867959	92.1898517999191\\
0.991071381169863	107.709496950996\\
};\label{leg:gfl_ny}
\addplot [color=mycolor6, line width=2pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-6:4.5]
table[row sep=crcr]{%
0.900483562714691	-358.080170975094\\
0.900659868332746	-306.481697762823\\
0.90090035574524	-262.316643041988\\
0.901228304483888	-224.513829149762\\
0.901675364736911	-192.156389886811\\
0.902284504414111	-164.459533720477\\
0.90311393989435	-140.751510849368\\
0.904242332304698	-120.457322796714\\
0.905775570767065	-103.084779872587\\
0.907855468473994	-88.2125690173203\\
0.910670618325265	-75.4800436169138\\
0.914469405700897	-64.5784890655657\\
0.919574614081617	-55.2436541363457\\
0.92639797318044	-47.2493693697106\\
0.935451127862398	-40.4021001510415\\
0.947346648859669	-34.5363039346024\\
0.962779027010231	-29.5104776386805\\
0.982472221434529	-25.2037915855368\\
1.0070801769605	-21.513209806399\\
1.03703477502548	-18.3509947172914\\
1.07235701586915	-15.6424940964973\\
1.11248081466769	-13.3241235535392\\
1.15616906180834	-11.3415018829174\\
1.20159869378653	-9.64776620298367\\
1.24663345707014	-8.20215331831605\\
1.28920965740381	-6.96893309744392\\
1.32769501004771	-5.91670397430824\\
1.36109672496333	-5.01795994502593\\
1.38907868844119	-4.24878622075918\\
1.41183385514775	-3.58856423329139\\
1.42989546040802	-3.01963205416324\\
1.44395779433662	-2.52690393795073\\
1.45474288532983	-2.09747902209178\\
1.46291942808629	-1.72026905419688\\
1.46906417616687	-1.38566328434212\\
1.47365162185395	-1.08523651794563\\
1.47705958755056	-0.811498198906667\\
1.47958206207873	-0.557676415191198\\
1.48144405888022	-0.317529528497512\\
1.48281576206952	-0.0851783719206123\\
1.48382478166751	0.145047264527678\\
1.48456620608195	0.378753306998345\\
1.48511056728327	0.621621987798327\\
1.48551000828906	0.879552628247536\\
1.48580298368452	1.15880661175679\\
1.48601780259056	1.46616044762404\\
1.48617527819514	1.80907088782745\\
1.48629069800205	2.19585626239173\\
1.48637528300438	2.63589853421979\\
1.48643726517575	3.13987103937622\\
1.48648268141696	3.71999747782859\\
1.48651595766292	4.39034846235745\\
1.48654033812225	5.16718283462039\\
1.48655820044889	6.0693420370332\\
1.4865712870181	7.11870711209688\\
1.48658087456407	8.34072941734251\\
1.48658789856601	9.76504793044115\\
1.48659304443233	11.4262081182271\\
1.48659681433348	13.3644998061145\\
1.4865995761808	15.6269343702483\\
1.48660159951709	18.2683849536288\\
1.48660308181512	21.3529173612889\\
1.48660416774628	24.9553439142424\\
1.48660496329828	29.1630379495128\\
1.48660554611825	34.0780529752279\\
1.4866059730909	39.8195978788553\\
1.48660628588998	46.5269282223629\\
1.48660651504572	54.3627237498546\\
1.48660668292454	63.5170340258427\\
1.48660680591202	74.2118879017607\\
1.48660689601234	86.706678608829\\
1.48660696201943	101.304455087441\\
1.48660701037595	118.359272143116\\
1.48660704580194	138.284777699879\\
1.48660707175479	161.564245426494\\
};

\tikzset{
node distance = 9em and 4em,
sloped,
   box/.style = {%
    shape=rectangle,
    rounded corners,
    draw=blue!15,
    fill=blue!15,
    align=center,
    font=\fontsize{12}{12}\selectfont},
 arrow/.style = {%
    draw=blue!15,
    line width=1mm,% <-- select desired width
    -{Triangle[length=3mm]},
    shorten >=1mm, shorten <=1mm,
    font=\fontsize{8}{8}\selectfont},
    }

\draw[black] (0,1) --(0,4);
\node[draw=none, align=center] at (0.25, 2.55) {$\alpha$};
% \draw[arrow] (0,2) to[bend right, looseness=2] (0.2, 1.2);
\draw[->] (0,2)  to [out=20,in=90] (0.2, 1.2);

\end{axis}
\end{tikzpicture}%
% \end{document}

==> nyquist_netd.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{arrows.meta}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \begin{document}
\definecolor{mycolor1}{rgb}{0.3010 0.7450 0.9330}% light blue -- w/ loops
\definecolor{mycolor2}{rgb}{0, 0.4470, 0.7410}% blue -- no loops
\definecolor{mycolor3}{rgb}{0.4980, 0, 0.1843}% plum -- PI
\definecolor{mycolor4}{rgb}{0.0157, 0.7176, 0.5255}% green -- GFL
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.957\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-1,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\operatorname{Re}\{\tfrac{\gamma \mu(j \omega_p)}{\psi j\omega_p} g_{\omega,p}(j\omega_p)\}$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\operatorname{Im}\{\tfrac{\gamma \mu(j \omega_p)}{\psi j\omega_p} g_{\omega,p}(j\omega_p)\}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=black, line width=1pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
  table[row sep=crcr]{%
99	49.9999999999999\\
43.7213595499958	22.3606797749979\\
38.3378901521337	19.6689450760668\\
33.6024722233983	17.3012361116991\\
29.4370946011731	15.2185473005865\\
25.7731369533277	13.3865684766639\\
22.5502393284941	11.7751196642471\\
19.7153077876598	10.3576538938299\\
17.221639735876	9.11081986793799\\
15.0281545448166	8.01407727240832\\
13.0987167914818	7.04935839574089\\
11.4015409640963	6.20077048204815\\
9.90866782834316	5.45433391417158\\
9	5\\
8.59550382760039	4.7977519138002\\
7.44041592927285	4.22020796463642\\
6.4243752427264	3.7121876213632\\
5.53064353779512	3.26532176889756\\
4.74449749957457	2.87224874978728\\
4.05298617688138	2.52649308844069\\
3.44471762859071	2.22235881429536\\
2.90967125306838	1.95483562653419\\
2.4390327090173	1.71951635450865\\
2.02504870822806	1.51252435411403\\
1.66089928809287	1.33044964404644\\
1.3405854597034	1.1702927298517\\
1.05883038064979	1.02941519032489\\
0.810992424443961	0.90549621222198\\
0.592988714475017	0.796494357237508\\
0.401227862796778	0.70061393139839\\
0.23255080568797	0.616275402843984\\
0.0841787613114238	0.542089380655711\\
0	0.5\\
-0.04633254787199	0.476833726064006\\
-0.161133162073549	0.419433418963226\\
-0.262114303888116	0.368942848055941\\
-0.350939534250302	0.324530232874848\\
-0.42907215789783	0.285463921051085\\
-0.497799329819078	0.251100335090461\\
-0.558253259813813	0.220873370093094\\
-0.61142986449058	0.19428506775471\\
-0.658205173973279	0.170897413013361\\
-0.699349763600644	0.150325118199678\\
-0.735541448366098	0.132229275816951\\
-0.767376449225864	0.116311775387067\\
-0.795379215228865	0.102310392385568\\
-0.820011063277903	0.0899944683610479\\
-0.841677777853383	0.0791611110733087\\
-0.860736295897205	0.0696318520513975\\
-0.877500586983485	0.0612497065082578\\
-0.892246825645868	0.0538765871770659\\
-0.9	0.0499999999999998\\
-0.905217941070243	0.0473910294648788\\
-0.916627619104388	0.041686190447806\\
-0.926663822513559	0.0366680887432199\\
-0.935491887474623	0.0322540562626887\\
-0.943257247320313	0.0283713763398436\\
-0.950087828404505	0.024956085797747\\
-0.956096157557933	0.0219519212210333\\
-0.961381215852532	0.0193093920737345\\
-0.966030069213264	0.0169849653933683\\
-0.970119302740108	0.0149403486299461\\
-0.973716282369173	0.0131418588154136\\
-0.976880264657534	0.0115598676712335\\
-0.979663372974348	0.0101683135128257\\
-0.982111456180002	0.00894427190999908\\
-0.99	0.00499999999999945\\
-0.998211145618	0.000894427190999824\\
-0.999	0.000499999999999501\\
-0.9999	5.00000000002397e-05\\
-0.99998211145618	8.94427190968841e-06\\
-0.99999	5.00000000011396e-06\\
-0.999999	5.00000000346605e-07\\
-0.9999999	5.00000001327692e-08\\
-0.999999982111456	8.94427202725458e-09\\
-0.99999999	4.99999945305875e-09\\
-0.999999999	4.99999919405506e-10\\
-0.9999999999	4.99998816773386e-11\\
-0.99999999999	4.99943385986209e-12\\
-0.999999999998211	8.94273203959711e-13\\
-0.999999999999	4.99921985611756e-13\\
-0.9999999999999	5.05037052429975e-14\\
-0.99999999999999	5.20660583828607e-15\\
-0.999999999999999	7.65713739785391e-16\\
-1	-1.22464679914735e-16\\
-1	-1.22464679914735e-16\\
-1	-1.22464679914735e-16\\
-1	-1.22464679914735e-16\\
-1	-1.22464679914735e-16\\
-1	-1.22464679914735e-16\\
-1	-1.22464679914735e-16\\
-1	-1.22464679914735e-16\\
-1	-1.22464679914735e-16\\
-1	-1.22464679914735e-16\\
-1	-1.22464679914735e-16\\
-1	-1.22464679914735e-16\\
-1	-1.22464679914735e-16\\
-1	-1.01064309961486e-15\\
-1.00000000000001	-4.56335677841532e-15\\
-1.0000000000001	-4.98604561831168e-14\\
-1.000000000001	-5.00166914970585e-13\\
-1.00000000000179	-8.94518133316341e-13\\
-1.00000000001	-4.99967878912192e-12\\
-1.0000000001	-5.00001265966985e-11\\
-1.000000001	-5.00000163334865e-10\\
-1.00000001	-4.99999959798812e-09\\
-1.00000001788854	-8.94427195218393e-09\\
-1.0000001	-5.00000001476612e-08\\
-1.000001	-4.99999999792257e-07\\
-1.00001	-4.99999999947898e-06\\
-1.00001788854382	-8.94427190995975e-06\\
-1.0001	-4.99999999994607e-05\\
-1.001	-0.000500000000000396\\
-1.001788854382	-0.000894427191000232\\
-1.01	-0.00500000000000011\\
-1.01788854382	-0.00894427190999901\\
-1.02033662702565	-0.0101683135128263\\
-1.02311973534247	-0.0115598676712325\\
-1.02628371763083	-0.0131418588154135\\
-1.02988069725989	-0.0149403486299457\\
-1.03396993078674	-0.016984965393368\\
-1.03861878414747	-0.0193093920737344\\
-1.04390384244207	-0.0219519212210338\\
-1.04991217159549	-0.0249560857977474\\
-1.05674275267969	-0.0283713763398434\\
-1.06450811252538	-0.032254056262688\\
-1.07333617748644	-0.0366680887432202\\
-1.08337238089561	-0.0416861904478056\\
-1.09478205892976	-0.0473910294648787\\
-1.1	-0.0499999999999997\\
-1.10775317435413	-0.0538765871770658\\
-1.12249941301652	-0.0612497065082579\\
-1.1392637041028	-0.0696318520513976\\
-1.15832222214662	-0.0791611110733084\\
-1.1799889367221	-0.0899944683610481\\
-1.20462078477114	-0.102310392385567\\
-1.23262355077414	-0.116311775387068\\
-1.2644585516339	-0.132229275816951\\
-1.30065023639936	-0.150325118199678\\
-1.34179482602672	-0.170897413013361\\
-1.38857013550942	-0.19428506775471\\
-1.43855052687093	-0.219275263435463\\
-1.48013819303516	-0.24006909651758\\
-1.51861545513222	-0.259307727566112\\
-1.5544309301433	-0.277215465071651\\
-1.58799794736016	-0.293998973680078\\
-1.619689468008	-0.309844734003999\\
-1.64983939246581	-0.324919696232906\\
-1.6787469739369	-0.339373486968452\\
-1.69282032302755	-0.346410161513775\\
-1.70668252384341	-0.353341261921706\\
-1.73389348910539	-0.366946744552697\\
-1.76061050098956	-0.380305250494782\\
-1.78705328961028	-0.393526644805142\\
-1.81343652671587	-0.406718263357934\\
-1.83997576393904	-0.419987881969522\\
-1.8668937126904	-0.433446856345201\\
-1.89442719099992	-0.447213595499958\\
-1.92283516224521	-0.461417581122605\\
-1.95240843170096	-0.476204215850479\\
-1.98348177605189	-0.491740888025943\\
-2	-0.5\\
-2.01644959821733	-0.508224799108665\\
-2.05178668840253	-0.525893344201263\\
-2.09007643735222	-0.545038218676111\\
-2.1320500691726	-0.566025034586298\\
-2.17864245546437	-0.589321227732183\\
-2.2310734148701	-0.615536707435051\\
-2.29096917294982	-0.645484586474911\\
-2.36054896720582	-0.680274483602908\\
-2.44292094200666	-0.721460471003328\\
-2.54256876088669	-0.771284380443343\\
-2.66618696784535	-0.833093483922676\\
-2.82419117292603	-0.912095586463013\\
-3.05883038064979	-1.02941519032489\\
-3.34058545970341	-1.1702927298517\\
-3.66089928809287	-1.33044964404644\\
-4.02504870822806	-1.51252435411403\\
-4.4390327090173	-1.71951635450865\\
-4.90967125306838	-1.95483562653419\\
-5.44471762859071	-2.22235881429536\\
-6.05298617688138	-2.52649308844069\\
-6.74449749957457	-2.87224874978728\\
-7.53064353779512	-3.26532176889756\\
-8.4243752427264	-3.7121876213632\\
-9.44041592927284	-4.22020796463642\\
-10.5955038276004	-4.7977519138002\\
-11	-5\\
-11.9086678283432	-5.45433391417158\\
-13.4015409640963	-6.20077048204815\\
-15.0987167914818	-7.04935839574088\\
-17.0281545448166	-8.01407727240831\\
-19.221639735876	-9.11081986793799\\
-21.7153077876598	-10.3576538938299\\
-24.5502393284941	-11.7751196642471\\
-27.7731369533277	-13.3865684766639\\
-31.4370946011731	-15.2185473005865\\
-35.6024722233983	-17.3012361116991\\
-40.3378901521337	-19.6689450760668\\
-45.7213595499958	-22.3606797749979\\
-101	-50\\
};
\addplot [color=black, line width=1pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
  table[row sep=crcr]{%
-101	-49.9999999999999\\
-45.7213595499958	-22.3606797749979\\
-40.3378901521337	-19.6689450760668\\
-35.6024722233983	-17.3012361116991\\
-31.4370946011731	-15.2185473005865\\
-27.7731369533277	-13.3865684766639\\
-24.5502393284941	-11.7751196642471\\
-21.7153077876598	-10.3576538938299\\
-19.221639735876	-9.11081986793799\\
-17.0281545448166	-8.01407727240832\\
-15.0987167914818	-7.04935839574089\\
-13.4015409640963	-6.20077048204815\\
-11.9086678283432	-5.45433391417158\\
-11	-5\\
-10.5955038276004	-4.7977519138002\\
-9.44041592927285	-4.22020796463642\\
-8.4243752427264	-3.7121876213632\\
-7.53064353779512	-3.26532176889756\\
-6.74449749957457	-2.87224874978728\\
-6.05298617688138	-2.52649308844069\\
-5.44471762859071	-2.22235881429536\\
-4.90967125306838	-1.95483562653419\\
-4.4390327090173	-1.71951635450865\\
-4.02504870822806	-1.51252435411403\\
-3.66089928809287	-1.33044964404644\\
-3.3405854597034	-1.1702927298517\\
-3.05883038064979	-1.02941519032489\\
-2.81099242444396	-0.90549621222198\\
-2.59298871447502	-0.796494357237508\\
-2.40122786279678	-0.70061393139839\\
-2.23255080568797	-0.616275402843984\\
-2.08417876131142	-0.542089380655711\\
-2	-0.5\\
-1.95366745212801	-0.476833726064006\\
-1.83886683792645	-0.419433418963226\\
-1.73788569611188	-0.368942848055941\\
-1.6490604657497	-0.324530232874848\\
-1.57092784210217	-0.285463921051085\\
-1.50220067018092	-0.251100335090461\\
-1.44174674018619	-0.220873370093094\\
-1.38857013550942	-0.19428506775471\\
-1.34179482602672	-0.170897413013361\\
-1.30065023639936	-0.150325118199678\\
-1.2644585516339	-0.132229275816951\\
-1.23262355077414	-0.116311775387067\\
-1.20462078477114	-0.102310392385568\\
-1.1799889367221	-0.0899944683610479\\
-1.15832222214662	-0.0791611110733087\\
-1.1392637041028	-0.0696318520513975\\
-1.12249941301652	-0.0612497065082578\\
-1.10775317435413	-0.0538765871770659\\
-1.1	-0.0499999999999998\\
-1.09478205892976	-0.0473910294648788\\
-1.08337238089561	-0.041686190447806\\
-1.07333617748644	-0.0366680887432199\\
-1.06450811252538	-0.0322540562626887\\
-1.05674275267969	-0.0283713763398436\\
-1.0499121715955	-0.024956085797747\\
-1.04390384244207	-0.0219519212210333\\
-1.03861878414747	-0.0193093920737345\\
-1.03396993078674	-0.0169849653933683\\
-1.02988069725989	-0.0149403486299461\\
-1.02628371763083	-0.0131418588154136\\
-1.02311973534247	-0.0115598676712335\\
-1.02033662702565	-0.0101683135128257\\
-1.01788854382	-0.00894427190999908\\
-1.01	-0.00499999999999945\\
-1.001788854382	-0.000894427190999824\\
-1.001	-0.000499999999999501\\
-1.0001	-5.00000000002397e-05\\
-1.00001788854382	-8.94427190968841e-06\\
-1.00001	-5.00000000011396e-06\\
-1.000001	-5.00000000346605e-07\\
-1.0000001	-5.00000001327692e-08\\
-1.00000001788854	-8.94427202725458e-09\\
-1.00000001	-4.99999945305875e-09\\
-1.000000001	-4.99999919405506e-10\\
-1.0000000001	-4.99998816773386e-11\\
-1.00000000001	-4.99943385986209e-12\\
-1.00000000000179	-8.94273203959711e-13\\
-1.000000000001	-4.99921985611756e-13\\
-1.0000000000001	-5.05037052429975e-14\\
-1.00000000000001	-5.20660583828607e-15\\
-1	-7.65713739785391e-16\\
-1	1.22464679914735e-16\\
-1	1.22464679914735e-16\\
-1	1.22464679914735e-16\\
-1	1.22464679914735e-16\\
-1	1.22464679914735e-16\\
-1	1.22464679914735e-16\\
-1	1.22464679914735e-16\\
-1	1.22464679914735e-16\\
-1	1.22464679914735e-16\\
-1	1.22464679914735e-16\\
-1	1.22464679914735e-16\\
-1	1.22464679914735e-16\\
-1	1.22464679914735e-16\\
-0.999999999999999	1.01064309961486e-15\\
-0.99999999999999	4.56335677841532e-15\\
-0.9999999999999	4.98604561831168e-14\\
-0.999999999999	5.00166914970585e-13\\
-0.999999999998211	8.94518133316341e-13\\
-0.99999999999	4.99967878912192e-12\\
-0.9999999999	5.00001265966985e-11\\
-0.999999999	5.00000163334865e-10\\
-0.99999999	4.99999959798812e-09\\
-0.999999982111456	8.94427195218393e-09\\
-0.9999999	5.00000001476612e-08\\
-0.999999	4.99999999792257e-07\\
-0.99999	4.99999999947898e-06\\
-0.99998211145618	8.94427190995975e-06\\
-0.9999	4.99999999994607e-05\\
-0.999	0.000500000000000396\\
-0.998211145618	0.000894427191000232\\
-0.99	0.00500000000000011\\
-0.982111456180002	0.00894427190999901\\
-0.979663372974348	0.0101683135128263\\
-0.976880264657534	0.0115598676712325\\
-0.973716282369173	0.0131418588154135\\
-0.970119302740109	0.0149403486299457\\
-0.966030069213265	0.016984965393368\\
-0.961381215852532	0.0193093920737344\\
-0.956096157557933	0.0219519212210338\\
-0.950087828404505	0.0249560857977474\\
-0.943257247320313	0.0283713763398434\\
-0.935491887474623	0.032254056262688\\
-0.926663822513559	0.0366680887432202\\
-0.916627619104389	0.0416861904478056\\
-0.905217941070243	0.0473910294648787\\
-0.9	0.0499999999999997\\
-0.892246825645868	0.0538765871770658\\
-0.877500586983485	0.0612497065082579\\
-0.860736295897205	0.0696318520513976\\
-0.841677777853383	0.0791611110733084\\
-0.820011063277904	0.0899944683610481\\
-0.795379215228865	0.102310392385567\\
-0.767376449225864	0.116311775387068\\
-0.735541448366098	0.132229275816951\\
-0.699349763600645	0.150325118199678\\
-0.658205173973279	0.170897413013361\\
-0.61142986449058	0.19428506775471\\
-0.561449473129075	0.219275263435463\\
-0.51986180696484	0.24006909651758\\
-0.481384544867776	0.259307727566112\\
-0.445569069856698	0.277215465071651\\
-0.412002052639844	0.293998973680078\\
-0.380310531992002	0.309844734003999\\
-0.350160607534187	0.324919696232906\\
-0.321253026063097	0.339373486968452\\
-0.307179676972449	0.346410161513775\\
-0.293317476156588	0.353341261921706\\
-0.266106510894606	0.366946744552697\\
-0.239389499010436	0.380305250494782\\
-0.212946710389717	0.393526644805142\\
-0.186563473284132	0.406718263357934\\
-0.160024236060955	0.419987881969522\\
-0.133106287309598	0.433446856345201\\
-0.105572809000084	0.447213595499958\\
-0.0771648377547896	0.461417581122605\\
-0.0475915682990417	0.476204215850479\\
-0.016518223948114	0.491740888025943\\
3.06161699786838e-17	0.5\\
0.0164495982173296	0.508224799108665\\
0.0517866884025259	0.525893344201263\\
0.0900764373522226	0.545038218676111\\
0.132050069172596	0.566025034586298\\
0.178642455464366	0.589321227732183\\
0.231073414870102	0.615536707435051\\
0.290969172949822	0.645484586474911\\
0.360548967205816	0.680274483602908\\
0.442920942006656	0.721460471003328\\
0.542568760886687	0.771284380443343\\
0.666186967845352	0.833093483922676\\
0.824191172926026	0.912095586463013\\
1.05883038064979	1.02941519032489\\
1.34058545970341	1.1702927298517\\
1.66089928809287	1.33044964404644\\
2.02504870822806	1.51252435411403\\
2.4390327090173	1.71951635450865\\
2.90967125306838	1.95483562653419\\
3.44471762859071	2.22235881429536\\
4.05298617688138	2.52649308844069\\
4.74449749957457	2.87224874978728\\
5.53064353779512	3.26532176889756\\
6.4243752427264	3.7121876213632\\
7.44041592927284	4.22020796463642\\
8.5955038276004	4.7977519138002\\
9	5\\
9.90866782834316	5.45433391417158\\
11.4015409640963	6.20077048204815\\
13.0987167914818	7.04935839574088\\
15.0281545448166	8.01407727240831\\
17.221639735876	9.11081986793799\\
19.7153077876598	10.3576538938299\\
22.5502393284941	11.7751196642471\\
25.7731369533277	13.3865684766639\\
29.4370946011731	15.2185473005865\\
33.6024722233983	17.3012361116991\\
38.3378901521337	19.6689450760668\\
43.7213595499958	22.3606797749979\\
99	50\\
};
\addplot [color=mycolor1, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=black, mycolor1}, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
  table[row sep=crcr]{%
-0.697044894788601	-0.850785448950576\\
-0.711874054507531	-0.594586906501895\\
-0.671763731700144	-0.268785988899716\\
-0.637393172096769	-0.176746200947597\\
-0.543831977756456	-0.0299501973043339\\
-0.435653608970491	0.0631389733047706\\
-0.333660899100617	0.110313429441928\\
-0.249694417965828	0.126175856532402\\
-0.185452268740952	0.124755553921121\\
-0.13810162160298	0.115343956828036\\
-0.10369551453738	0.103177188372335\\
-0.0104931695357565	0.028231002661395\\
-0.000897493225609382	0.00703611036946567\\
-0.000140757207694112	0.00358205964428449\\
0.000116089688451459	0.00102980738079622\\
9.49341664913339e-05	0.000415514757680267\\
4.65522611426546e-05	0.000109290858511602\\
2.41955989176769e-05	3.97940227449205e-05\\
1.35836947786144e-05	1.73054099108623e-05\\
8.11349687313216e-06	8.44498617805248e-06\\
5.0938565198663e-06	4.47889856238401e-06\\
3.3332945406005e-06	2.53279573355505e-06\\
2.25909710043661e-06	1.50791672907264e-06\\
1.57795875222071e-06	9.36585058987577e-07\\
8.30060742232194e-07	3.99643891256098e-07\\
3.66687937476992e-07	1.3387821328611e-07\\
1.23136801409112e-07	2.89215391427664e-08\\
5.16662818048943e-08	7.02340119702755e-09\\
2.50965404716014e-08	1.09324043648357e-09\\
7.85987043953673e-09	-1.35734721025386e-09\\
3.0998867044669e-09	-1.39602351300324e-09\\
1.38308863952961e-09	-1.25498147288294e-09\\
6.54125890312036e-10	-1.09140821424221e-09\\
3.04574514543139e-10	-9.55116885427001e-10\\
2.84717246681956e-11	-7.57249379123087e-10\\
-1.22996369756125e-10	-4.93569845592528e-10\\
-1.45985902876023e-10	-3.68387337239849e-10\\
-1.54660098398557e-10	-2.93714291606243e-10\\
-1.70018090442866e-10	-2.06279878676059e-10\\
-1.99807969672745e-10	-1.3613530109806e-10\\
};
\addplot [dashed, color=black, line width=1.5pt, mark size=2.5pt, mark=x, mark options={solid, fill=black, black}, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
  table[row sep=crcr]{%
-0.695099147745114	-0.852662071712645\\
-0.710131008833572	-0.597469428853808\\
-0.670984406796973	-0.27128308619403\\
-0.637048221865689	-0.179536522273521\\
-0.544035051013743	-0.0324312223523896\\
-0.436058923159899	0.0612134065535412\\
-0.334423332588019	0.108638499741544\\
-0.250523971689808	0.124852006768663\\
-0.186274720890722	0.123712676366219\\
-0.138880008903224	0.114517258341668\\
-0.104411455497685	0.102480635563795\\
-0.0108007288508659	0.028081556686718\\
-0.00102305899342934	0.00700249870002099\\
-0.000220803965357624	0.00356602779735659\\
8.0167246291088e-05	0.0010251957535765\\
7.47088995185131e-05	0.000413731537730229\\
3.76037388308776e-05	0.000108833691342614\\
1.91749639526631e-05	3.96376826570572e-05\\
1.03815171600268e-05	1.72433807920548e-05\\
5.89572616147891e-06	8.4196765636433e-06\\
3.46835238731723e-06	4.46936582146553e-06\\
2.09110650678403e-06	2.53061530254823e-06\\
1.2791404117453e-06	1.50930994202862e-06\\
7.85271793300443e-07	9.3973751502691e-07\\
2.80796333234772e-07	4.04010944844606e-07\\
1.58451990368014e-08	1.38230148747972e-07\\
-7.39363021665435e-08	3.2552337470624e-08\\
-7.44334461281516e-08	1.00037477549713e-08\\
-6.24870263262153e-08	3.61370560638773e-09\\
-4.15092240647507e-08	6.10082378657579e-10\\
-2.85920753069528e-08	1.03244570984727e-10\\
-2.06481724231129e-08	1.31359279773306e-11\\
-1.56288513142859e-08	5.92419404450683e-12\\
-1.22174996354216e-08	5.29502052435722e-12\\
-8.08610600377395e-09	1.43580313694637e-11\\
-3.87960722371979e-09	2.40300029555636e-11\\
-2.38873879955618e-09	2.18607275979035e-11\\
-1.71720693605462e-09	2.13609427102225e-11\\
-1.18565244768919e-09	2.52737077590407e-11\\
-1.13001475239125e-09	3.80122571787236e-11\\
  };\label{dashed}
\addplot [color=mycolor3, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=black, mycolor3}, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
  table[row sep=crcr]{%
-5.63670256324655	4.17085091203371\\
-3.38260732379225	3.58971496306547\\
-1.35229497729948	2.76762883873209\\
-0.90500627285773	2.48210577098306\\
-0.277336196705268	1.91542182706777\\
0.0646423928660531	1.40717760886013\\
0.214669241416961	1.00094076354158\\
0.256613399474414	0.702459910483713\\
0.24757195208504	0.493567655329602\\
0.219191550260643	0.350386588785989\\
0.186576863216934	0.252518720235892\\
0.032669023861413	0.0222027259756304\\
0.00532277493349657	0.00291758879771556\\
0.00223973060525895	0.00121066637529048\\
0.000474358561571636	0.000272808850378176\\
0.000162384892305748	9.96721620208925e-05\\
3.78634807816205e-05	2.42446101882951e-05\\
1.39441381282356e-05	8.55649060232377e-06\\
6.46081971538502e-06	3.66143201447976e-06\\
3.4186403177121e-06	1.79305014001963e-06\\
2.01109470955754e-06	9.42902537675091e-07\\
1.25495517865191e-06	5.22915105954285e-07\\
8.20890257411698e-07	3.06743336607466e-07\\
5.58519634594085e-07	1.87859428492679e-07\\
2.83645409186375e-07	7.77709569479947e-08\\
1.21643446350505e-07	2.44631514379584e-08\\
3.9868752655117e-08	4.26352757026959e-09\\
1.65351900801754e-08	4.80377777958751e-10\\
7.9861222203514e-09	-4.02377055732145e-10\\
2.48267039141668e-09	-6.00007128056867e-10\\
9.74991602179904e-10	-5.03708423768106e-10\\
4.36256930983996e-10	-4.09925360197332e-10\\
2.08175260366261e-10	-3.41176498453116e-10\\
9.99438992097061e-11	-2.90594470500375e-10\\
1.15539644827397e-11	-2.22889761751174e-10\\
-3.17084874005135e-11	-1.40141401149803e-10\\
-3.73655271418374e-11	-1.01907491184677e-10\\
-3.79596626051811e-11	-7.97269804104654e-11\\
-3.75886266769118e-11	-5.45583083958898e-11\\
-3.66447613690018e-11	-3.74467895608206e-11\\
};
\addplot [color=mycolor4, line width=1.5pt, mark size=1.5pt, mark=*, mark options={solid, fill=black, mycolor4}, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
  table[row sep=crcr]{%
-0.660613266992322	-0.880356153847553\\
-0.681002102747187	-0.631477790141994\\
-0.654177746018941	-0.311572918811897\\
-0.625016906265848	-0.220387610461424\\
-0.541169221197399	-0.0717800686449583\\
-0.44047008934931	0.026068780994613\\
-0.343561145961008	0.0788936875063751\\
-0.262153590390543	0.100457274339952\\
-0.198844807222819	0.103986141248399\\
-0.15146092925076	0.0986112172145195\\
-0.116505815649917	0.089609072388164\\
-0.0163772825830245	0.0257028494159839\\
-0.00326551449515962	0.00654269598989563\\
-0.00165686857405925	0.00337388762565701\\
-0.000551387320986506	0.00100776893626575\\
-0.000274183092294025	0.000427556231964843\\
-0.000110108000128513	0.000128283828815616\\
-5.92494928726223e-05	5.49367731587349e-05\\
-3.68639537860593e-05	2.85584202755312e-05\\
-2.50404448861451e-05	1.67388871223915e-05\\
-1.80540224892924e-05	1.06307119229587e-05\\
-1.35993765980168e-05	7.14328324383683e-06\\
-1.05939337240762e-05	5.003712639588e-06\\
-8.47586311861744e-06	3.61771048585587e-06\\
-5.768515485866e-06	2.0265130286609e-06\\
-3.6103223069118e-06	9.50004805193072e-07\\
-1.97829845873904e-06	3.0697721853902e-07\\
-1.24019106274207e-06	9.20109209553616e-08\\
-8.44508767560216e-07	7.09837940618967e-09\\
-4.55341022409423e-07	-4.49687636961897e-08\\
-2.77147802938003e-07	-5.23446366367725e-08\\
-1.8142066955942e-07	-4.9110182148155e-08\\
-1.2451734349977e-07	-4.32842362357718e-08\\
-8.83275098157659e-08	-3.72305790967002e-08\\
-4.7344161189218e-08	-2.64150536640763e-08\\
-1.24386460934719e-08	-1.14957743203565e-08\\
-4.46556369820255e-09	-5.62457764511388e-09\\
-1.34120624587833e-09	-2.19019224303951e-09\\
-6.53995698150324e-10	-8.56322885859629e-10\\
-1.55678563084441e-10	-2.5768793062571e-10\\
};
\end{axis}
\end{tikzpicture}%
% \end{document}

==> nyquist_netd_tf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
% \documentclass[tikz]{standalone}
% \usepackage[T1]{fontenc}
% \usepackage[utf8]{inputenc}
% \usepackage{pgfplots}
% \usepackage{grffile}
% \pgfplotsset{compat=newest}
% \usetikzlibrary{plotmarks}
% \usetikzlibrary{arrows.meta}
% \usepgfplotslibrary{patchplots}
% \usepackage{amsmath}

% \begin{document}
\definecolor{mycolor1}{rgb}{0.3010 0.7450 0.9330}% light blue -- w/ loops
\definecolor{mycolor4}{rgb}{0.7020    0.9098    1.0000}
\definecolor{mycolor2}{rgb}{0.4980, 0, 0.1843}% plum -- PI
\definecolor{mycolor5}{rgb}{0.8784    0.7059    0.7686}
\definecolor{mycolor3}{rgb}{0.0157, 0.7176, 0.5255}% green -- GFL
\definecolor{mycolor6}{rgb}{0.7255    0.9020    0.8471}
%
\begin{tikzpicture}

\begin{axis}[%
width=\figW,
height=0.925\figH,
at={(0\figW,0\figH)},
scale only axis,
xmin=-1,
xmax=0.5,
xlabel style={font=\color{white!15!black}},
xlabel={$\operatorname{Re}\{\tfrac{\gamma \mu(s)}{\psi s} g_{\omega,p}(s)\}$},
ymin=-1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\operatorname{Im}\{\tfrac{\gamma \mu(s)}{\psi s} g_{\omega,p}(s)\}$},
axis background/.style={fill=white},
title style={font=\bfseries},
xmajorgrids,
ymajorgrids
]
\addplot [color=black,line width=1pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
  table[row sep=crcr]{%
62830.8530717959	31415.9265358979\\
53796.7531721346	26898.8765860673\\
46061.5957197666	23031.2978598833\\
39438.6159567063	19719.8079783531\\
33767.9025663177	16884.4512831589\\
28912.5366273656	14456.7683136828\\
24755.2857176134	12378.1428588067\\
21195.7733463657	10598.3866731829\\
18148.0553721284	9074.5276860642\\
15538.5448881874	7769.77244409368\\
13304.2354726312	6652.6177363156\\
11391.1799033339	5696.08995166696\\
9753.18760659183	4877.09380329592\\
8350.70938941596	4175.85469470798\\
7149.88252743071	3575.44126371535\\
6121.71315210234	3061.35657605117\\
5241.37619610236	2621.18809805118\\
4487.61599404246	2244.30799702123\\
3842.23306613387	1921.61653306694\\
3289.64469320365	1645.32234660182\\
2816.50867318649	1408.75433659325\\
2411.40117472319	1206.20058736159\\
2064.54090966612	1032.77045483306\\
1767.55296465934	884.276482329669\\
1513.2665895254	757.133294762703\\
1295.54206007598	648.271030037992\\
1109.12243496235	555.061217481176\\
949.506627247029	475.253313623514\\
812.840726019704	406.920363009852\\
695.824944026554	348.412472013277\\
595.633944570935	298.316972285468\\
509.848623984834	255.424311992417\\
436.397702564292	218.698851282146\\
373.50771368663	187.253856843315\\
319.660183600692	160.330091800346\\
273.554967999582	137.277483999791\\
234.078860140367	117.539430070183\\
200.278712556309	100.639356278154\\
171.338423387515	86.1692116937578\\
146.559231666814	73.7796158334072\\
125.342845792089	63.1714228960445\\
107.1769978234	54.0884989117001\\
91.623074814551	46.3115374072755\\
78.305528538583	39.6527642692916\\
66.9028079058757	33.9514039529379\\
57.1395951388062	29.0697975694031\\
48.7801582460304	24.8900791230152\\
41.6226592924071	21.3113296462036\\
35.4942810381984	18.2471405190992\\
30.2470542806385	15.6235271403192\\
25.754285149369	13.3771425746845\\
21.9074960930723	11.4537480465362\\
18.6138066976721	9.80690334883605\\
15.7936910961643	8.39684554808216\\
13.3790578229193	7.18952891145964\\
11.3116057506905	6.15580287534524\\
9.54141641456045	5.27070820728022\\
8.02574873459802	4.51287436729901\\
6.72800703590218	3.86400351795109\\
5.61685744895859	3.3084287244793\\
4.66547135586653	2.83273567793327\\
3.85087761550552	2.42543880775276\\
3.15340792717033	2.07670396358517\\
2.55622194102368	1.77811097051184\\
2.04490064919635	1.52245032459818\\
1.60709823999554	1.30354911999777\\
1.232244009269	1.1161220046345\\
0.9112871315988	0.955643565799399\\
0.636478128845521	0.818239064422761\\
0.401181759618468	0.700590879809233\\
0.199716811902982	0.59985840595149\\
0.0272189306507755	0.513609465325387\\
-0.120476831683632	0.439761584158184\\
-0.246936577468265	0.376531711265867\\
-0.355213667150129	0.322393166424935\\
-0.447922442398981	0.276038778800508\\
-0.527301349177833	0.236349325411083\\
-0.595266984841689	0.202366507579156\\
-0.653460374227377	0.173269812886312\\
-0.703286592066978	0.14835670396651\\
-0.745948688404848	0.127025655797576\\
-0.782476736144711	0.108761631927645\\
-0.813752702077525	0.0931236489612377\\
-0.84053174189911	0.0797341290504452\\
-0.863460433384021	0.0682697833079895\\
-0.883092387954193	0.0584538060229036\\
-0.899901617582449	0.0500491912087754\\
-0.914293979773666	0.0428530101131664\\
-0.92661697696177	0.036691511519115\\
-0.937168146928204	0.0314159265358985\\
-1.0628318530718	-0.0314159265358978\\
-1.07338302303823	-0.0366915115191149\\
-1.08570602022633	-0.0428530101131672\\
-1.10009838241755	-0.0500491912087754\\
-1.11690761204581	-0.0584538060229041\\
-1.13653956661598	-0.0682697833079893\\
-1.15946825810089	-0.0797341290504449\\
-1.18624729792247	-0.0931236489612376\\
-1.21752326385529	-0.108761631927644\\
-1.25405131159515	-0.127025655797575\\
-1.29671340793302	-0.148356703966511\\
-1.34653962577262	-0.173269812886312\\
-1.3933855028399	-0.19669275141995\\
-1.43855052687093	-0.219275263435463\\
-1.48013819303516	-0.24006909651758\\
-1.51861545513222	-0.259307727566112\\
-1.5544309301433	-0.277215465071651\\
-1.58799794736016	-0.293998973680078\\
-1.619689468008	-0.309844734003999\\
-1.64983939246581	-0.324919696232906\\
-1.6787469739369	-0.339373486968452\\
-1.69282032302755	-0.346410161513775\\
-1.70668252384341	-0.353341261921706\\
-1.73389348910539	-0.366946744552697\\
-1.76061050098956	-0.380305250494782\\
-1.78705328961028	-0.393526644805142\\
-1.81343652671587	-0.406718263357934\\
-1.83997576393904	-0.419987881969522\\
-1.8668937126904	-0.433446856345201\\
-1.89442719099992	-0.447213595499958\\
-1.92283516224521	-0.461417581122605\\
-1.95240843170096	-0.476204215850479\\
-1.98348177605189	-0.491740888025943\\
-2.01644959821733	-0.508224799108665\\
-2.05178668840253	-0.525893344201263\\
-2.09007643735222	-0.545038218676111\\
-2.1320500691726	-0.566025034586298\\
-2.17864245546437	-0.589321227732183\\
-2.2310734148701	-0.615536707435051\\
-2.29096917294982	-0.645484586474911\\
-2.36054896720582	-0.680274483602908\\
-2.44292094200666	-0.721460471003328\\
-2.54256876088669	-0.771284380443343\\
-2.66618696784535	-0.833093483922676\\
-2.82419117292603	-0.912095586463013\\
-3.03362857610334	-1.01681428805167\\
-3.232244009269	-1.1161220046345\\
-3.60709823999554	-1.30354911999777\\
-4.04490064919635	-1.52245032459818\\
-4.55622194102368	-1.77811097051184\\
-5.15340792717033	-2.07670396358517\\
-5.85087761550552	-2.42543880775276\\
-6.66547135586653	-2.83273567793327\\
-7.61685744895859	-3.3084287244793\\
-8.72800703590218	-3.86400351795109\\
-10.025748734598	-4.51287436729901\\
-11.5414164145604	-5.27070820728022\\
-13.3116057506905	-6.15580287534524\\
-15.3790578229193	-7.18952891145964\\
-17.7936910961643	-8.39684554808216\\
-20.6138066976721	-9.80690334883604\\
-23.9074960930723	-11.4537480465361\\
-27.7542851493689	-13.3771425746845\\
-32.2470542806385	-15.6235271403192\\
-37.4942810381984	-18.2471405190992\\
-43.6226592924071	-21.3113296462036\\
-50.7801582460304	-24.8900791230152\\
-59.1395951388062	-29.0697975694031\\
-68.9028079058757	-33.9514039529379\\
-80.305528538583	-39.6527642692915\\
-93.623074814551	-46.3115374072755\\
-109.1769978234	-54.0884989117001\\
-127.342845792089	-63.1714228960445\\
-148.559231666814	-73.7796158334072\\
-173.338423387515	-86.1692116937577\\
-202.278712556309	-100.639356278154\\
-236.078860140367	-117.539430070184\\
-275.554967999582	-137.277483999791\\
-321.660183600692	-160.330091800346\\
-375.50771368663	-187.253856843315\\
-438.397702564292	-218.698851282146\\
-511.848623984834	-255.424311992417\\
-597.633944570935	-298.316972285468\\
-697.824944026554	-348.412472013277\\
-814.840726019704	-406.920363009852\\
-951.506627247029	-475.253313623515\\
-1111.12243496235	-555.061217481175\\
-1297.54206007598	-648.271030037992\\
-1515.26658952541	-757.133294762702\\
-1769.55296465934	-884.276482329669\\
-2066.54090966612	-1032.77045483306\\
-2413.40117472319	-1206.20058736159\\
-2818.50867318649	-1408.75433659325\\
-3291.64469320364	-1645.32234660182\\
-3844.23306613387	-1921.61653306694\\
-4489.61599404246	-2244.30799702123\\
-5243.37619610236	-2621.18809805118\\
-6123.71315210234	-3061.35657605117\\
-7151.88252743071	-3575.44126371535\\
-8352.70938941596	-4175.85469470798\\
-9755.18760659183	-4877.09380329592\\
-11393.1799033339	-5696.08995166697\\
-13306.2354726312	-6652.6177363156\\
-15540.5448881874	-7769.77244409369\\
-18150.0553721284	-9074.5276860642\\
-21197.7733463657	-10598.3866731828\\
-24757.2857176134	-12378.1428588067\\
-28914.5366273656	-14456.7683136828\\
-33769.9025663177	-16884.4512831589\\
-39440.6159567063	-19719.8079783531\\
-46063.5957197666	-23031.2978598833\\
-53798.7531721346	-26898.8765860673\\
-62832.8530717959	-31415.9265358979\\
};
\addplot [color=black, line width=1pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
  table[row sep=crcr]{%
-62832.8530717959	-31415.9265358979\\
-53798.7531721346	-26898.8765860673\\
-46063.5957197666	-23031.2978598833\\
-39440.6159567063	-19719.8079783531\\
-33769.9025663177	-16884.4512831589\\
-28914.5366273656	-14456.7683136828\\
-24757.2857176134	-12378.1428588067\\
-21197.7733463657	-10598.3866731829\\
-18150.0553721284	-9074.5276860642\\
-15540.5448881874	-7769.77244409368\\
-13306.2354726312	-6652.6177363156\\
-11393.1799033339	-5696.08995166696\\
-9755.18760659183	-4877.09380329592\\
-8352.70938941596	-4175.85469470798\\
-7151.88252743071	-3575.44126371535\\
-6123.71315210234	-3061.35657605117\\
-5243.37619610236	-2621.18809805118\\
-4489.61599404246	-2244.30799702123\\
-3844.23306613387	-1921.61653306694\\
-3291.64469320365	-1645.32234660182\\
-2818.50867318649	-1408.75433659325\\
-2413.40117472319	-1206.20058736159\\
-2066.54090966612	-1032.77045483306\\
-1769.55296465934	-884.276482329669\\
-1515.2665895254	-757.133294762703\\
-1297.54206007598	-648.271030037992\\
-1111.12243496235	-555.061217481176\\
-951.506627247029	-475.253313623514\\
-814.840726019704	-406.920363009852\\
-697.824944026554	-348.412472013277\\
-597.633944570935	-298.316972285468\\
-511.848623984834	-255.424311992417\\
-438.397702564292	-218.698851282146\\
-375.50771368663	-187.253856843315\\
-321.660183600692	-160.330091800346\\
-275.554967999582	-137.277483999791\\
-236.078860140367	-117.539430070183\\
-202.278712556309	-100.639356278154\\
-173.338423387515	-86.1692116937578\\
-148.559231666814	-73.7796158334072\\
-127.342845792089	-63.1714228960445\\
-109.1769978234	-54.0884989117001\\
-93.623074814551	-46.3115374072755\\
-80.305528538583	-39.6527642692916\\
-68.9028079058757	-33.9514039529379\\
-59.1395951388062	-29.0697975694031\\
-50.7801582460304	-24.8900791230152\\
-43.6226592924071	-21.3113296462036\\
-37.4942810381984	-18.2471405190992\\
-32.2470542806385	-15.6235271403192\\
-27.754285149369	-13.3771425746845\\
-23.9074960930723	-11.4537480465362\\
-20.6138066976721	-9.80690334883605\\
-17.7936910961643	-8.39684554808216\\
-15.3790578229193	-7.18952891145964\\
-13.3116057506905	-6.15580287534524\\
-11.5414164145605	-5.27070820728022\\
-10.025748734598	-4.51287436729901\\
-8.72800703590218	-3.86400351795109\\
-7.61685744895859	-3.3084287244793\\
-6.66547135586653	-2.83273567793327\\
-5.85087761550552	-2.42543880775276\\
-5.15340792717033	-2.07670396358517\\
-4.55622194102368	-1.77811097051184\\
-4.04490064919635	-1.52245032459818\\
-3.60709823999554	-1.30354911999777\\
-3.232244009269	-1.1161220046345\\
-2.9112871315988	-0.955643565799399\\
-2.63647812884552	-0.818239064422761\\
-2.40118175961847	-0.700590879809233\\
-2.19971681190298	-0.59985840595149\\
-2.02721893065078	-0.513609465325387\\
-1.87952316831637	-0.439761584158184\\
-1.75306342253174	-0.376531711265867\\
-1.64478633284987	-0.322393166424935\\
-1.55207755760102	-0.276038778800508\\
-1.47269865082217	-0.236349325411083\\
-1.40473301515831	-0.202366507579156\\
-1.34653962577262	-0.173269812886312\\
-1.29671340793302	-0.14835670396651\\
-1.25405131159515	-0.127025655797576\\
-1.21752326385529	-0.108761631927645\\
-1.18624729792248	-0.0931236489612377\\
-1.15946825810089	-0.0797341290504452\\
-1.13653956661598	-0.0682697833079895\\
-1.11690761204581	-0.0584538060229036\\
-1.10009838241755	-0.0500491912087754\\
-1.08570602022633	-0.0428530101131664\\
-1.07338302303823	-0.036691511519115\\
-1.0628318530718	-0.0314159265358985\\
-0.937168146928204	0.0314159265358978\\
-0.92661697696177	0.0366915115191149\\
-0.914293979773667	0.0428530101131672\\
-0.899901617582449	0.0500491912087754\\
-0.883092387954193	0.0584538060229041\\
-0.863460433384021	0.0682697833079893\\
-0.840531741899111	0.0797341290504449\\
-0.813752702077525	0.0931236489612376\\
-0.782476736144711	0.108761631927644\\
-0.745948688404849	0.127025655797575\\
-0.703286592066978	0.148356703966511\\
-0.653460374227377	0.173269812886312\\
-0.606614497160101	0.19669275141995\\
-0.561449473129075	0.219275263435463\\
-0.51986180696484	0.24006909651758\\
-0.481384544867776	0.259307727566112\\
-0.445569069856698	0.277215465071651\\
-0.412002052639844	0.293998973680078\\
-0.380310531992002	0.309844734003999\\
-0.350160607534187	0.324919696232906\\
-0.321253026063097	0.339373486968452\\
-0.307179676972449	0.346410161513775\\
-0.293317476156588	0.353341261921706\\
-0.266106510894606	0.366946744552697\\
-0.239389499010436	0.380305250494782\\
-0.212946710389717	0.393526644805142\\
-0.186563473284132	0.406718263357934\\
-0.160024236060955	0.419987881969522\\
-0.133106287309598	0.433446856345201\\
-0.105572809000084	0.447213595499958\\
-0.0771648377547896	0.461417581122605\\
-0.0475915682990417	0.476204215850479\\
-0.016518223948114	0.491740888025943\\
0.0164495982173296	0.508224799108665\\
0.0517866884025259	0.525893344201263\\
0.0900764373522226	0.545038218676111\\
0.132050069172596	0.566025034586298\\
0.178642455464366	0.589321227732183\\
0.231073414870102	0.615536707435051\\
0.290969172949822	0.645484586474911\\
0.360548967205816	0.680274483602908\\
0.442920942006656	0.721460471003328\\
0.542568760886687	0.771284380443343\\
0.666186967845352	0.833093483922676\\
0.824191172926026	0.912095586463013\\
1.03362857610334	1.01681428805167\\
1.232244009269	1.1161220046345\\
1.60709823999554	1.30354911999777\\
2.04490064919635	1.52245032459818\\
2.55622194102368	1.77811097051184\\
3.15340792717033	2.07670396358517\\
3.85087761550552	2.42543880775276\\
4.66547135586653	2.83273567793327\\
5.61685744895859	3.3084287244793\\
6.72800703590218	3.86400351795109\\
8.02574873459802	4.51287436729901\\
9.54141641456045	5.27070820728022\\
11.3116057506905	6.15580287534524\\
13.3790578229193	7.18952891145964\\
15.7936910961643	8.39684554808216\\
18.6138066976721	9.80690334883604\\
21.9074960930723	11.4537480465361\\
25.7542851493689	13.3771425746845\\
30.2470542806385	15.6235271403192\\
35.4942810381984	18.2471405190992\\
41.6226592924071	21.3113296462036\\
48.7801582460304	24.8900791230152\\
57.1395951388062	29.0697975694031\\
66.9028079058757	33.9514039529379\\
78.305528538583	39.6527642692915\\
91.623074814551	46.3115374072755\\
107.1769978234	54.0884989117001\\
125.342845792089	63.1714228960445\\
146.559231666814	73.7796158334072\\
171.338423387515	86.1692116937577\\
200.278712556309	100.639356278154\\
234.078860140367	117.539430070184\\
273.554967999582	137.277483999791\\
319.660183600692	160.330091800346\\
373.50771368663	187.253856843315\\
436.397702564292	218.698851282146\\
509.848623984834	255.424311992417\\
595.633944570935	298.316972285468\\
695.824944026554	348.412472013277\\
812.840726019704	406.920363009852\\
949.506627247029	475.253313623515\\
1109.12243496235	555.061217481175\\
1295.54206007598	648.271030037992\\
1513.26658952541	757.133294762702\\
1767.55296465934	884.276482329669\\
2064.54090966612	1032.77045483306\\
2411.40117472319	1206.20058736159\\
2816.50867318649	1408.75433659325\\
3289.64469320364	1645.32234660182\\
3842.23306613387	1921.61653306694\\
4487.61599404246	2244.30799702123\\
5241.37619610236	2621.18809805118\\
6121.71315210234	3061.35657605117\\
7149.88252743071	3575.44126371535\\
8350.70938941596	4175.85469470798\\
9753.18760659183	4877.09380329592\\
11391.1799033339	5696.08995166697\\
13304.2354726312	6652.6177363156\\
15538.5448881874	7769.77244409369\\
18148.0553721284	9074.5276860642\\
21195.7733463657	10598.3866731828\\
24755.2857176134	12378.1428588067\\
28912.5366273656	14456.7683136828\\
33767.9025663177	16884.4512831589\\
39438.6159567063	19719.8079783531\\
46061.5957197666	23031.2978598833\\
53796.7531721346	26898.8765860673\\
62830.8530717959	31415.9265358979\\
};
\addplot [color=mycolor4, line width=2.0pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
  table[row sep=crcr]{%
-0.760093524674699	-12.9530219289861\\
-0.760735150658141	-11.0787071922301\\
-0.761611084535629	-9.47488619883153\\
-0.762806458227084	-8.10237226336105\\
-0.764436931049677	-6.92761313292061\\
-0.766659239570981	-5.92186314098532\\
-0.769684971886733	-5.06046735420034\\
-0.773798049810292	-4.32223669955291\\
-0.779375746774019	-3.68889283064002\\
-0.786911081489601	-3.14455896322218\\
-0.79702906724161	-2.67526678997898\\
-0.810475451749327	-2.26843810198545\\
-0.828021499345695	-1.91228223709406\\
-0.850141299710227	-1.5950361175889\\
-0.86270005046413	-1.44804320525622\\
-0.880044745816254	-1.26297518207685\\
-0.894740495880241	-1.10696083343514\\
-0.905914746355641	-0.970680732933342\\
-0.912833104363592	-0.848399557823435\\
-0.914905228848979	-0.736546270873931\\
-0.914763490401455	-0.720098998427777\\
-0.911687402175568	-0.632915635776692\\
-0.902882713261085	-0.536192139549825\\
-0.888339264619895	-0.445651259897506\\
-0.868046543098638	-0.360963188802624\\
-0.842129974352421	-0.282058346456435\\
-0.810843649070296	-0.209031667257197\\
-0.774561223462227	-0.142072176218715\\
-0.733765033140701	-0.0814097349164979\\
-0.689033504322055	-0.0272739508477034\\
-0.64102699145065	0.020137896114752\\
-0.590472211604377	0.0606859215575742\\
-0.53814548097203	0.0943070059664209\\
-0.484854985939909	0.121029331209279\\
-0.431422340115167	0.140982669732273\\
-0.378663688581212	0.154404832761338\\
-0.327370621872849	0.161644564810234\\
-0.278291155234703	0.163161085200131\\
-0.232111015418002	0.159520401211378\\
-0.189435461266338	0.151388432210129\\
-0.150771852864987	0.139520869446809\\
-0.116513190536876	0.124749530212446\\
-0.0869228934760999	0.107964724953727\\
-0.0621212191495264	0.0900928250620631\\
-0.0420740036804707	0.0720678053999469\\
-0.0265849226600546	0.0547951140429211\\
-0.0141313285423005	0.0372582635301616\\
-0.00669790305953018	0.0236689064945425\\
-0.00303097706029065	0.0149128677042184\\
-0.00125222354279196	0.00934718112740797\\
-0.000415395899248813	0.00583589921274663\\
-4.37463528423365e-05	0.00363079294099911\\
0.000102678269353765	0.00225038823097837\\
0.000144006837255437	0.00138858021784355\\
0.000139636340395162	0.000852034373582386\\
0.000118249204770545	0.00051910035374281\\
9.31135319037101e-05	0.00031340516197439\\
6.98809203142783e-05	0.000187067317860334\\
5.05407457814392e-05	0.000110092517858273\\
3.54019697154539e-05	6.370010068654e-05\\
2.40659210245653e-05	3.61355141941826e-05\\
1.588889954358e-05	2.00498743025093e-05\\
1.01933398682544e-05	1.08637614076697e-05\\
6.35998434949118e-06	5.74517205595966e-06\\
3.86553110644161e-06	2.9671686043462e-06\\
2.29401956536712e-06	1.49903447352532e-06\\
1.33316517196878e-06	7.42601587437258e-07\\
7.6111225061586e-07	3.61739807172331e-07\\
4.2821143666304e-07	1.73774445101794e-07\\
2.38106539818984e-07	8.25469194528315e-08\\
1.31184701688403e-07	3.8866595432756e-08\\
7.17639789484154e-08	1.81753077953693e-08\\
3.90460452825699e-08	8.45513671037611e-09\\
2.11579415865129e-08	3.91785570382964e-09\\
1.14298927441139e-08	1.81006753142588e-09\\
6.16060227499164e-09	8.3442470387196e-10\\
3.31491583012985e-09	3.84036531798896e-10\\
1.78148250002496e-09	1.76536987457226e-10\\
9.56516829229888e-10	8.10800673962734e-11\\
5.13228770087691e-10	3.7214268352935e-11\\
2.75241821374327e-10	1.70724951067396e-11\\
};
\addplot [color=mycolor5, line width=2.0pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
  table[row sep=crcr]{%
-962.101491290376	55.5903646479901\\
-703.964365197274	47.5966491575919\\
-515.051326264616	40.76515781694\\
-376.797395984649	34.9290459512559\\
-275.615989461795	29.94575832242\\
-201.563720603106	25.6935365064875\\
-147.3632286456	22.0684253766813\\
-107.687992490396	18.9816981452258\\
-78.6388424556048	16.3576224294301\\
-57.3607129608639	14.1314831478382\\
-41.7619558518789	12.2477525080628\\
-30.3086120953154	10.6582324639977\\
-21.873434744165	9.31984708627931\\
-15.6249872038695	8.19144767673221\\
-13.1364766220548	7.69551187254697\\
-10.3671005440403	7.09874600283888\\
-8.33968581430128	6.61883679791534\\
-6.78703465263772	6.21311181974588\\
-5.55442566907967	5.85423126983054\\
-4.54780616731087	5.52421710719635\\
-4.40879896635316	5.47515367399088\\
-3.70776272872287	5.21112658440208\\
-2.99558001862027	4.90709195572486\\
-2.38536447012027	4.60710647770117\\
-1.8593874763642	4.3082368814034\\
-1.40522202612289	4.00908872008536\\
-1.01392134999971	3.7094263598175\\
-0.678826238954225	3.40989011533873\\
-0.394765019939173	3.11177596813231\\
-0.157506922185341	2.81685668054228\\
0.0366157895047208	2.527231163458\\
0.190969722686404	2.24519391961996\\
0.308800083151159	1.97311951573181\\
0.393350330517035	1.71335904550808\\
0.447936561136573	1.46814685144939\\
0.475986724049419	1.23951663073093\\
0.481051687798171	1.02922662247252\\
0.466793076517597	0.838693970065417\\
0.436951303213586	0.668938656072755\\
0.395296112632654	0.520537690423574\\
0.345561072851894	0.393590567667707\\
0.291362780227717	0.287697476621567\\
0.236105130302044	0.201952435693445\\
0.182869079239775	0.134954524275412\\
0.134289340156089	0.0848417151334222\\
0.0924222270690484	0.0493533407431827\\
0.0549221995021182	0.0236721129321136\\
0.0299128771769514	0.0101691286113212\\
0.0161615630582979	0.00432002915241805\\
0.00869061654046731	0.00179859414221694\\
0.00465863837853714	0.000722630283655288\\
0.00249127677115147	0.00027210466059789\\
0.00132932623006549	8.96851552042916e-05\\
0.000707682329071755	2.01753597089073e-05\\
0.00037574319860013	-3.25105791321835e-06\\
0.000198865744092364	-8.89843222555049e-06\\
0.00010484725953054	-8.4124447844197e-06\\
5.50258187265065e-05	-6.34399016461189e-06\\
2.8727099466861e-05	-4.30159780371738e-06\\
1.49116375145906e-05	-2.72895205311363e-06\\
7.69546143041576e-06	-1.64756027333131e-06\\
3.95043350633561e-06	-9.54506495328533e-07\\
2.01968347710319e-06	-5.33175136267276e-07\\
1.03027767646132e-06	-2.88147396905788e-07\\
5.25566413321838e-07	-1.51153741125645e-07\\
3.82441862205381e-07	-1.10338342391913e-07\\
2.68702412477586e-07	-7.72274324501552e-08\\
1.37938557499403e-07	-3.85704101903929e-08\\
7.11854416378207e-08	-1.89001647550158e-08\\
3.69492253544743e-08	-9.11857161199346e-09\\
1.92879814046724e-08	-4.34516475020779e-09\\
1.01208583381772e-08	-2.05058442937173e-09\\
5.33441154036109e-09	-9.60528343373499e-10\\
2.82200732330912e-09	-4.47384029764188e-10\\
1.49731582846935e-09	-2.07489810025315e-10\\
7.96293420766087e-10	-9.59239817488221e-11\\
4.2423368211792e-10	-4.42412461442061e-11\\
2.26320201415608e-10	-2.03687665008307e-11\\
1.208598654009e-10	-9.36567534758734e-12\\
6.45906643085347e-11	-4.3022817426626e-12\\
3.4538348400355e-11	-1.97493934386058e-12\\
1.84762561176888e-11	-9.06118159026581e-13\\
};
\addplot [color=mycolor6, line width=2.0pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
  table[row sep=crcr]{%
-0.705891931741068	-12.9554783467461\\
-0.706516247278891	-11.0967388912456\\
-0.707366412550119	-9.50420810321251\\
-0.708523810626428	-8.13965610004172\\
-0.710098851436698	-6.97031059176025\\
-0.712241028998186	-5.96806309134719\\
-0.71515214584015	-5.10878233434752\\
-0.719103320906719	-4.37171536697579\\
-0.724455973003111	-3.73895673299346\\
-0.731685530211115	-3.1949641221327\\
-0.741402544423689	-2.72609355687454\\
-0.754355110391936	-2.32011693678208\\
-0.771368719829516	-1.96566817422308\\
-0.793109720042469	-1.6515464055049\\
-0.808847342225416	-1.47304104447122\\
-0.827022564793967	-1.29169988505837\\
-0.842904568886661	-1.1394004356006\\
-0.85564531432151	-1.00676527625033\\
-0.864521374375023	-0.887998193463094\\
-0.868940406644911	-0.779466718883934\\
-0.869193783063985	-0.763509880812529\\
-0.868444577941106	-0.678905693148662\\
-0.86271177666076	-0.584942966088422\\
-0.851554973653518	-0.496802201398249\\
-0.834919843726366	-0.41410791673135\\
-0.812880650768434	-0.336752104088372\\
-0.785634370771328	-0.264799416719862\\
-0.753493041267916	-0.198417441684019\\
-0.716874360584213	-0.13782393644699\\
-0.676290602995668	-0.0832460227513176\\
-0.63233595921415	-0.0348881920511589\\
-0.585672451590463	0.00709288616673511\\
-0.537014607730995	0.0426080551685747\\
-0.487113103583089	0.0716507180379595\\
-0.436737606682146	0.0943078152983818\\
-0.386659061810182	0.110767124795964\\
-0.337631664852996	0.121321153308068\\
-0.290374766878474	0.12636779943715\\
-0.245554941275344	0.126407887782773\\
-0.20376843621472	0.122039585269268\\
-0.165524230645854	0.113949591442163\\
-0.131227929337912	0.102900823458173\\
-0.101166797705713	0.089716071338978\\
-0.0754963955687945	0.0752567661391507\\
-0.0542295920458593	0.0603956003232807\\
-0.0372293299308824	0.0459813645719621\\
-0.0257265745298632	0.034454928287253\\
-0.0151021611395016	0.0219665262004186\\
-0.00915112639707337	0.0138525235326862\\
-0.00709082250104417	0.0107909665508706\\
-0.00572208816403629	0.00867422498958706\\
-0.00368445456341315	0.00540137214915135\\
-0.00243523781992685	0.00334461410143806\\
-0.00164601061707331	0.00205713148223988\\
-0.00113340124201967	0.00125388667845267\\
-0.000792202819761479	0.000754543955005719\\
-0.000560298652861892	0.000445510710377269\\
-0.000399927450947192	0.000255411314328979\\
-0.00028746584571862	0.000139466500856361\\
-0.000207728080301292	6.96171684293485e-05\\
-0.000150707367314551	2.83032044440848e-05\\
-0.000109664368625274	4.55194433858503e-06\\
-7.99754491750833e-05	-8.47888776532146e-06\\
-5.8419659443361e-05	-1.50437994776512e-05\\
-4.27254720233875e-05	-1.77776800963863e-05\\
-3.12753606605947e-05	-1.83031824674741e-05\\
-2.29088500789876e-05	-1.7611584063195e-05\\
-1.67885946788056e-05	-1.630144134371e-05\\
-1.23077844283602e-05	-1.47279871751759e-05\\
-9.0252439556551e-06	-1.30965232076217e-05\\
-6.61944263354251e-06	-1.15206880286435e-05\\
-4.85562511152522e-06	-1.0058711924072e-05\\
-3.56216350867256e-06	-8.73588872555854e-06\\
-2.61345827301996e-06	-7.5584298550231e-06\\
-1.91752717784425e-06	-6.52194041205145e-06\\
-1.40697142106426e-06	-5.61654810911365e-06\\
-1.03238593940726e-06	-4.82995676549876e-06\\
-7.57545057403196e-07	-4.14921963665713e-06\\
-5.55881076346665e-07	-3.56172897531336e-06\\
-4.07906355249338e-07	-3.05573085455988e-06\\
-2.9932489673921e-07	-2.62055693772758e-06\\
-2.19648372919203e-07	-2.24669148578923e-06\\
-1.61181494915237e-07	-1.92574607331127e-06\\
-1.18277970830859e-07	-1.65038595199217e-06\\
-8.67947885390485e-08	-1.41423429716033e-06\\
-6.36919051533435e-08	-1.21176964245317e-06\\
-4.67385700877346e-08	-1.03822510717434e-06\\
};
\addplot [color=mycolor1, line width=2.0pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
  table[row sep=crcr]{%
-0.422274180374833	-7.19612329388116\\
-0.422630639254523	-6.15483732901673\\
-0.423117269186461	-5.26382566601752\\
-0.423781365681714	-4.50131792408947\\
-0.424687183916488	-3.84867396273367\\
-0.425921799761656	-3.28992396721406\\
-0.427602762159296	-2.81137075233352\\
-0.429887805450162	-2.40124261086273\\
-0.432986525985566	-2.04938490591112\\
-0.437172823049779	-1.7469772017901\\
-0.442793926245339	-1.4862593277661\\
-0.450264139860737	-1.26024338999191\\
-0.460011944080942	-1.06237902060781\\
-0.472300722061237	-0.886131176438277\\
-0.479277805813406	-0.804468447364569\\
-0.488913747675697	-0.701652878931585\\
-0.4970780532668	-0.614978240797298\\
-0.503285970197578	-0.539267073851857\\
-0.507129502424218	-0.471333087679686\\
-0.508280682693877	-0.40919237270774\\
-0.508201939111919	-0.400054999126543\\
-0.506493001208649	-0.351619797653718\\
-0.50160150736727	-0.297884521972125\\
-0.49352181367772	-0.247584033276392\\
-0.482248079499243	-0.200535104890346\\
-0.467849985751345	-0.156699081364686\\
-0.450468693927942	-0.116128704031776\\
-0.430311790812348	-0.0789289867881753\\
-0.407647240633723	-0.0452276305091655\\
-0.38279639129003	-0.0151521949153908\\
-0.356126106361472	0.0111877200637511\\
-0.328040117557987	0.033714400865319\\
-0.298969711651128	0.052392781092456\\
-0.269363881077727	0.0672385173384886\\
-0.239679077841759	0.0783237054068184\\
-0.210368715878451	0.0857804626451879\\
-0.181872567707138	0.0898025360056855\\
-0.154606197352613	0.0906450473334063\\
-0.128950564121112	0.0886224451174322\\
-0.105241922925744	0.0841046845611826\\
-0.0837621404805482	0.0775115941371162\\
-0.0647295502982647	0.0693052945624699\\
-0.0482904963756111	0.0599804027520706\\
-0.0345117884164035	0.050051569478924\\
-0.0233744464891504	0.0400376696666371\\
-0.0147694014778081	0.0304417300238451\\
-0.00785073807905582	0.0206990352945342\\
-0.00372105725529454	0.0131493924969681\\
-0.00168387614460592	0.00828492650234357\\
-0.000695679745995534	0.00519287840411554\\
-0.000230775499582674	0.00324216622930368\\
-2.43035293568536e-05	0.00201710718944395\\
5.70434829743137e-05	0.00125021568387687\\
8.0003798475243e-05	0.00077143345435753\\
7.75757446639787e-05	0.000473352429767992\\
6.56940026503028e-05	0.000288389085412672\\
5.17297399465056e-05	0.000174113978874661\\
3.88227335079324e-05	0.000103926287700185\\
2.80781921007996e-05	6.11625099212626e-05\\
1.96677609530299e-05	3.53889448258556e-05\\
1.33699561247585e-05	2.00752856634348e-05\\
8.8271664131e-06	1.11388190569496e-05\\
5.66296659347468e-06	6.03542300426095e-06\\
3.53332463860621e-06	3.19176225331092e-06\\
2.14751728135645e-06	1.64842700241455e-06\\
1.27445531409284e-06	8.32796929736287e-07\\
7.40647317760431e-07	4.12556437465143e-07\\
4.22840139231033e-07	2.00966559540184e-07\\
2.37895242590578e-07	9.65413583898855e-08\\
1.32281411010547e-07	4.58593996960175e-08\\
7.28803898268908e-08	2.15925530181978e-08\\
3.98688771935641e-08	1.00973932196496e-08\\
2.16922473792055e-08	4.69729817243117e-09\\
1.17544119925072e-08	2.17658650212758e-09\\
6.3499404133966e-09	1.00559307301438e-09\\
3.4225568194398e-09	4.63569279928866e-10\\
1.8416199056277e-09	2.13353628777164e-10\\
9.89712500013869e-10	9.80761041429034e-11\\
5.31398238461049e-10	4.50444818868185e-11\\
2.85127094493161e-10	2.06745935294083e-11\\
1.52912122985737e-10	9.48471950374422e-12\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
  table[row sep=crcr]{%
-641.400994193584	37.0602430986601\\
-469.309576798183	31.7310994383946\\
-343.367550843077	27.17677187796\\
-251.198263989766	23.2860306341706\\
-183.74399297453	19.9638388816134\\
-134.375813735404	17.1290243376583\\
-98.2421524304001	14.7122835844542\\
-71.7919949935975	12.6544654301506\\
-52.4258949704032	10.9050816196201\\
-38.2404753072426	9.42098876522547\\
-27.8413039012526	8.16516833870851\\
-20.205741396877	7.10548830933183\\
-14.5822898294434	6.21323139085287\\
-10.416658135913	5.46096511782147\\
-8.75765108136987	5.13034124836464\\
-6.91140036269353	4.73249733522592\\
-5.55979054286752	4.41255786527689\\
-4.52468976842514	4.14207454649725\\
-3.70295044605311	3.90282084655369\\
-3.03187077820725	3.68281140479757\\
-2.93919931090211	3.65010244932725\\
-2.47184181914858	3.47408438960139\\
-1.99705334574685	3.2713946371499\\
-1.59024298008018	3.07140431846745\\
-1.23959165090947	2.8721579209356\\
-0.936814684081925	2.67272581339024\\
-0.675947566666474	2.472950906545\\
-0.452550825969484	2.27326007689249\\
-0.263176679959448	2.07451731208821\\
-0.105004614790227	1.87790445369485\\
0.0244105263364806	1.68482077563867\\
0.127313148457603	1.49679594641331\\
0.205866722100773	1.31541301048788\\
0.262233553678023	1.14223936367205\\
0.298624374091049	0.97876456763293\\
0.317324482699613	0.826344420487287\\
0.320701125198781	0.686151081648348\\
0.311195384345065	0.559129313376945\\
0.291300868809057	0.445959104048503\\
0.263530741755103	0.347025126949049\\
0.230374048567929	0.262393711778471\\
0.194241853485144	0.191798317747711\\
0.157403420201363	0.134634957128963\\
0.121912719493183	0.0899696828502746\\
0.0895262267707261	0.0565611434222815\\
0.0616148180460322	0.0329022271621218\\
0.0366147996680788	0.015781408621409\\
0.0199419181179676	0.0067794190742141\\
0.0107743753721986	0.00288001943494537\\
0.00579374436031154	0.00119906276147796\\
0.00310575891902476	0.000481753522436858\\
0.00166085118076765	0.00018140310706526\\
0.000886217486710329	5.97901034695277e-05\\
0.00047178821938117	1.34502398059382e-05\\
0.00025049546573342	-2.16737194214557e-06\\
0.000132577162728242	-5.93228815036699e-06\\
6.98981730203598e-05	-5.60829652294647e-06\\
3.66838791510044e-05	-4.22932677640793e-06\\
1.9151399644574e-05	-2.86773186914492e-06\\
9.94109167639372e-06	-1.81930136874242e-06\\
5.13030762027718e-06	-1.09837351555421e-06\\
2.63362233755707e-06	-6.36337663552355e-07\\
1.34645565140213e-06	-3.55450090844851e-07\\
6.86851784307549e-07	-1.92098264603859e-07\\
3.50377608881225e-07	-1.0076916075043e-07\\
2.54961241470254e-07	-7.35588949279423e-08\\
1.79134941651724e-07	-5.14849549667701e-08\\
9.19590383329354e-08	-2.57136067935953e-08\\
4.74569610918805e-08	-1.26001098366772e-08\\
2.46328169029829e-08	-6.07904774132897e-09\\
1.28586542697816e-08	-2.89677650013853e-09\\
6.74723889211811e-09	-1.36705628624782e-09\\
3.55627436024073e-09	-6.40352228915666e-10\\
1.88133821553941e-09	-2.98256019842792e-10\\
9.98210552312902e-10	-1.38326540016877e-10\\
5.30862280510725e-10	-6.39493211658814e-11\\
2.8282245474528e-10	-2.94941640961374e-11\\
1.50880134277072e-10	-1.35791776672204e-11\\
8.05732436006003e-11	-6.24378356505823e-12\\
4.30604428723565e-11	-2.86818782844173e-12\\
2.30255656002367e-11	-1.31662622924039e-12\\
1.23175040784592e-11	-6.04078772684387e-13\\
};
\addplot [color=mycolor3, line width=2.0pt, forget plot, restrict x to domain=-2.5:2.5, restrict y to domain=-4:4]
  table[row sep=crcr]{%
-0.392162184300593	-7.19748797041448\\
-0.392509026266051	-6.16485493958092\\
-0.392981340305621	-5.28011561289584\\
-0.393624339236904	-4.52203116668984\\
-0.394499361909277	-3.87239477320014\\
-0.395689460554548	-3.31559060630399\\
-0.397306747688972	-2.83821240797085\\
-0.399501844948177	-2.428730759431\\
-0.402475540557284	-2.07719818499637\\
-0.406491961228397	-1.7749800678515\\
-0.411890302457605	-1.51449642048585\\
-0.419086172439964	-1.28895385376782\\
-0.428538177683064	-1.09203787456838\\
-0.440616511134705	-0.917525780836054\\
-0.449359634569675	-0.818356135817342\\
-0.459456980441093	-0.71761104725465\\
-0.468280316048145	-0.633000242000336\\
-0.475358507956394	-0.559314042361296\\
-0.480289652430568	-0.493332329701719\\
-0.482744670358284	-0.43303706604663\\
-0.482885435035547	-0.424172156006961\\
-0.482469209967281	-0.377169829527035\\
-0.479284320367089	-0.324968314493568\\
-0.473086096474177	-0.276001222999027\\
-0.463844357625759	-0.230059953739639\\
-0.451600361538019	-0.187084502271318\\
-0.436463539317404	-0.14711078706659\\
-0.418607245148842	-0.110231912046677\\
-0.398263533657896	-0.0765688535816611\\
-0.37571700166426	-0.0462477904173987\\
-0.351297755118972	-0.0193823289173105\\
-0.325373584216924	0.00394049231485284\\
-0.298341448739441	0.0236711417603193\\
-0.270618390879494	0.0398059544655331\\
-0.242632003712303	0.0523932307213232\\
-0.214810589894545	0.0615372915533135\\
-0.187573147140554	0.0674006407267044\\
-0.161319314932486	0.0702043330206387\\
-0.136419411819635	0.0702266043237628\\
-0.113204686785955	0.0677997695940378\\
-0.0919579059143631	0.0633053285789796\\
-0.0729044051877289	0.0571671241434296\\
-0.0562037765031741	0.0498422618549878\\
-0.0419424419826636	0.0418093145217504\\
-0.0301275511365885	0.0335531112907115\\
-0.0206829610727125	0.0255452025399789\\
-0.0142925414054796	0.0191416268262516\\
-0.00839008952194534	0.0122036256668992\\
-0.00508395910948521	0.00769584640704791\\
-0.00393934583391343	0.00599498141715032\\
-0.00317893786890905	0.00481901388310392\\
-0.0020469192018962	0.00300076230508408\\
-0.00135290989995936	0.00185811894524337\\
-0.000914450342818505	0.0011428508234666\\
-0.000629667356677592	0.000696603710251484\\
-0.000440112677645266	0.000419191086114288\\
-0.000311277029367718	0.000247505950209594\\
-0.000222181917192885	0.000141895174627211\\
-0.000159703247621456	7.74813893646449e-05\\
-0.000115404489056274	3.86762046829714e-05\\
-8.37263151747505e-05	1.5724002468936e-05\\
-6.09246492362635e-05	2.52885796588057e-06\\
-4.44308050972685e-05	-4.71049320295637e-06\\
-3.24553663574228e-05	-8.35766637647291e-06\\
-2.37363733463264e-05	-9.87648894243686e-06\\
-1.7375200366997e-05	-1.01684347041523e-05\\
-1.27271389327709e-05	-9.78421336844165e-06\\
-9.32699704378089e-06	-9.05635630206112e-06\\
-6.83765801575567e-06	-8.18221509731995e-06\\
-5.01402441980839e-06	-7.2758462264565e-06\\
-3.67746812974584e-06	-6.40038223813526e-06\\
-2.6975695064029e-06	-5.58817329115112e-06\\
-1.97897972704031e-06	-4.85327151419919e-06\\
-1.45192126278887e-06	-4.19912769723506e-06\\
-1.06529287658014e-06	-3.62330022891747e-06\\
-7.81650789480144e-07	-3.12030450506314e-06\\
-5.73547744115145e-07	-2.68330931416598e-06\\
-4.20858365223998e-07	-2.30512202036507e-06\\
-3.08822820192592e-07	-1.97873831961853e-06\\
-2.26614641805188e-07	-1.69762825253327e-06\\
-1.66291609299561e-07	-1.45586496540421e-06\\
-1.22026873844002e-07	-1.24816193654957e-06\\
-8.95452749529092e-08	-1.06985892961737e-06\\
-6.57099837949214e-08	-9.16881084440094e-07\\
-4.8219326966138e-08	-7.8568572064463e-07\\
-3.53843917518575e-08	-6.73205356918429e-07\\
-2.59658722709636e-08	-5.76791726207964e-07\\
};
\end{axis}
\end{tikzpicture}%
% \end{document}
